MOLLId: software for automatic identification of spectral molecular lines in the sub-millimeter and millimeter bands and its application to the spectra of protostars from the region RCW 120

In this work, we present the program MOLLId (MOLecular Line Identification) for automated molecular lines approximation with gaussian profile. Molecular identification was performed using multi-level comparison of the lines' center frequencies and rest frequencies from the spectroscopic database. The program was tested using identification of the molecular lines in observational spectra of young stellar objects RCW 120 YSO S1 and RCW 120 YSO S2, located near the border of the RCW 120 PDR. In the spectra of the RCW 120 YSO S1 source, 100 lines of 41 molecules were identified over the level of 4-6 sigma. In the spectra of the RCW 120 YSO S2 source, 407 lines of 79 molecules were identified over the level 3-5 sigma. Using Intel Core i7-12700K CPU, identification time is equal to 6 and 8 minutes per spectral range for the YSOs S1 and S2, respectively. From the analysis of CH3OH, CH3CN, CH3CCH molecules identified in RCW 120 YSO S2 we found a two-component structure and estimated the physical parameters in the LTE approximation for each of the components.

==> (inline-0) <==
\begin{longtable}{cccccccccl}

\caption{Parameters of identified lines in RCW\,120~YSO~S1. Observational ranges \textbf{B1} - \textbf{B6}. The code indicates the presence of the molecule only in the JPL catalog (1), in both catalogs (2) or only in the CDMS catalog (3). The lines which were not succesfully matched with the algorithm are labeled as "UNMATCHED"}
\label{tab:molecular_parameters_core1}\\

\hline
Molecule & Transition & $\nu$ & $E_u$ & $\int T_{\rm mb}dV$ & $\Delta V$ & $T_{\rm mb}$ & $v_{\rm LSR}$ & Catalog & Code \\
& & MHz & K & K km s$^{-1}$ & km s$^{-1}$ & mK & km s$^{-1}$ & & \\
\hline
\endfirsthead

\multicolumn{10}{c}{\textbf{Continuation of Table \ref{tab:molecular_parameters_core1}}} \\
\hline
Molecule & Transition & $\nu$ & $E_u$ & $\int T_{\rm mb}dV$ & $\Delta V$ & $T_{\rm mb}$ & $v_{\rm LSR}$ & Catalog & Code \\
& & MHz & K & K km s$^{-1}$ & km s$^{-1}$ & mK& km s$^{-1}$ & & \\
\hline
\endhead

\hline
\multicolumn{10}{r}{\textit{Continued on the next page}} \\
\endfoot

\hline
\endlastfoot

\multicolumn{10}{c}{B1}\\
SO$_{2}$ & $12_{0,12}$ - $11_{1,11}$ & 203391.550 & 70.12 & 0.17$\pm$0.01 & 4.73$\pm$0.40 & 34$\pm$2 & -6.2 & JPL & 2 \\
$^{33}$SO & $5_{4,6}$ - $4_{3,5}$ & 203939.255 & 38.30 & 0.24$\pm$0.02 & 5.06$\pm$0.55 & 44$\pm$2 & -8.4 & CDMS & 3 \\
CH$_{3}$CCH & $12_{3}$ - $11_{3}$ & 205045.501 & 129.00 & 0.20$\pm$0.01 & 4.02$\pm$0.26 & 47$\pm$2 & -6.6 & JPL & 2 \\
CH$_{3}$CCH & $12_{2}$ - $11_{2}$ & 205065.070 & 92.88 & 0.21$\pm$0.01 & 3.14$\pm$0.20 & 62$\pm$3 & -6.6 & JPL & 2 \\
CH$_{3}$CCH & $12_{1}$ - $11_{1}$ & 205076.816 & 71.20 & 0.49$\pm$0.03 & 3.45$\pm$0.21 & 132$\pm$6 & -6.9 & JPL & 2 \\
CH$_{3}$CCH & $12_{0}$ - $11_{0}$ & 205080.732 & 63.98 & 0.50$\pm$0.02 & 3.04$\pm$0.14 & 154$\pm$6 & -6.7 & JPL & 2 \\
SO$^{17}$O & $23_{7,17}$ - $24_{6,18}$ & 205159.894 & 365.11 & 0.06$\pm$0.01 & 2.51$\pm$0.73 & 23$\pm$3 & -9.2 & CDMS & 3 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $12_{3,9}$ - $13_{1,12}$& \multirow{ 2}{*}{205171.607} & \multirow{ 2}{*}{209.65} & \multirow{ 2}{*}{0.11$\pm$0.01} & \multirow{ 2}{*}{3.24$\pm$0.31} & \multirow{ 2}{*}{31$\pm$2} & \multirow{ 2}{*}{-5.4} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=23/2-25/2, F=11-12 &  &  &  & &  &  &  &  \\
SO$_{2}$ & $11_{2,10}$ - $11_{1,11}$ & 205300.570 & 70.21 & 0.03$\pm$0.01 & 1.90$\pm$0.35 & 16$\pm$3 & -6.7 & JPL & 2 \\
CH$_{3}$OH & $1_{1,1}$ - $2_{0,2}++$ & 205791.270 & 16.84 & 0.83$\pm$0.02 & 5.31$\pm$0.16 & 146$\pm$2 & -6.3 & JPL & 2 \\
H$_{2}$CS & $6_{0,6}$ - $5_{0,5}$ & 205987.858 & 34.61 & 0.59$\pm$0.01 & 4.23$\pm$0.11 & 132$\pm$2 & -6.6 & JPL & 2 \\
H$_{2}$CS & $6_{2,5}$ - $5_{2,4}$ & 206054.165 & 87.28 & 0.37$\pm$0.02 & 5.21$\pm$0.38 & 66$\pm$2 & -5.0 & JPL & 2 \\
H$_{2}$$^{13}$CO & $3_{1,3}$ - $2_{1,2}$ & 206131.626 & 31.62 & 0.62$\pm$0.01 & 4.13$\pm$0.11 & 141$\pm$3 & -6.7 & JPL & 2 \\
H$_{2}$CS & $6_{2,4}$ - $5_{2,3}$ & 206158.602 & 87.29 & 0.11$\pm$0.01 & 3.92$\pm$0.40 & 27$\pm$2 & -6.9 & JPL & 2 \\
SO & $5_{4}$ - $4_{3}$ & 206176.005 & 38.58 & 1.32$\pm$0.02 & 4.68$\pm$0.08 & 264$\pm$3 & -6.4 & JPL & 2 \\
OCS & $17$ - $16$ & 206745.161 & 89.30 & 0.53$\pm$0.02 & 5.14$\pm$0.22 & 97$\pm$2 & -6.5 & JPL & 2 \\
\multicolumn{10}{c}{B2}\\
SO & $5_{5}$ - $4_{4}$ & 215220.653 & 44.10 & 1.12$\pm$0.01 & 4.66$\pm$0.07 & 227$\pm$2 & -6.4 & JPL & 2 \\
$^{34}$SO & $5_{6}$ - $4_{5}$ & 215839.436 & 34.38 & 0.12$\pm$0.01 & 4.01$\pm$0.31 & 29$\pm$2 & -7.0 & JPL & 2 \\
DCO+ & $3$ - $2$ & 216112.582 & 20.74 & 0.87$\pm$0.03 & 1.58$\pm$0.06 & 514$\pm$18 & -6.5 & JPL & 2 \\
c-C$_{3}$H$_{2}$ & $3_{3,0}$ - $2_{2,1}$ & 216278.756 & 19.47 & 0.19$\pm$0.01 & 2.58$\pm$0.15 & 69$\pm$3 & -6.8 & JPL & 2 \\
CH$_{3}$CHO & $11_{1,10}$ - $10_{1,9}$ E & 216581.930 & 64.87 & 0.12$\pm$0.01 & 4.33$\pm$0.62 & 27$\pm$2 & -7.0 & JPL & 1 \\
CH$_{3}$CHO &  $11_{1,10}$ - $10_{1,9}$ A & 216630.234 & 64.81 & 0.09$\pm$0.01 & 2.99$\pm$0.20 & 29$\pm$2 & -6.5 & JPL & 1 \\
H$_{2}$S & $11_{5,6}$ - $10_{8,3}$ & 216710.437 & 83.98 & 0.08$\pm$0.01 & 3.83$\pm$0.51 & 19$\pm$2 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{-1,4} - 4_{-2,3}$ E & 216945.521 & 55.87 & 0.39$\pm$0.01 & 4.70$\pm$0.18 & 79$\pm$2 & -6.5 & JPL & 2 \\
SiO & $5$ - $4$ & 217104.980 & 31.26 & 2.86$\pm$0.03 & 6.61$\pm$0.10 & 407$\pm$2 & -6.3 & JPL & 2 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $7_{3,4}$ - $6_{5,1}$ & \multirow{ 2}{*}{217235.992} & \multirow{ 2}{*}{84.16} & \multirow{ 2}{*}{0.29$\pm$0.05} & \multirow{ 2}{*}{2.47$\pm$0.54} & \multirow{ 2}{*}{110$\pm$10} & \multirow{ 2}{*}{-9.1} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=13/2-11/2, F=6-6 &  &  &  &  &  & & &  \\

CH$_{3}$COOH & $19_{1,18}$ - $18_{2,17}$ & 217428.127 & 110.62 & 0.05$\pm$0.01 & 1.81$\pm$0.23 & 26$\pm$3 & -7.3 & CDMS & 3 \\
CH$_{3}$CHO & $14_{3,11}$ - $14_{2,12}$ A & 217469.279 & 117.70 & 0.13$\pm$0.02 & 3.72$\pm$0.74 & 33$\pm$3 & -4.9 & JPL & 1 \\
c-C$_{3}$H$_{2}$ & $6_{0,6}$ - $5_{1,5}$ & 217822.148 & 38.61 & 0.23$\pm$0.01 & 2.61$\pm$0.13 & 84$\pm$4 & -6.9 & JPL & 2 \\
H$_{2}$CO & $3_{0,3}$ - $2_{0,2}$ & 218222.192 & 20.96 & 10.89$\pm$0.19 & 4.75$\pm$0.10 & 2155$\pm$26 & -6.7 & JPL & 2 \\
\multirow{ 2}{*}{c-C$_{3}$H }& $14_{7,7}$ - $14_{7,8}$ & \multirow{ 2}{*}{218325.331} & \multirow{ 2}{*}{333.10} & \multirow{ 2}{*}{0.22$\pm$0.01} & \multirow{ 2}{*}{3.47$\pm$0.19} & \multirow{ 2}{*}{59$\pm$2} & \multirow{ 2}{*}{-5.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=29/2-29/2, F=15-15 &  &  &  &  &  &  &  &  \\
CH$_{3}$OH & $4_{-2,3} - 3_{-1,2}$ E & 218440.063 & 45.46 & 3.85$\pm$0.07 & 4.32$\pm$0.09 & 838$\pm$10 & -6.6 & JPL & 2 \\
H$_{2}$CO & $3_{2,2}$ - $2_{2,1}$ & 218475.632 & 68.09 & 2.65$\pm$0.05 & 4.67$\pm$0.10 & 535$\pm$6 & -6.6 & JPL & 2 \\
H$_{2}$CO & $3_{2,1}$ - $2_{2,0}$ & 218760.066 & 68.11 & 2.78$\pm$0.05 & 4.78$\pm$0.10 & 547$\pm$7 & -6.6 & JPL & 2 \\
OCS & $18$ - $17$ & 218903.356 & 99.81 & 0.46$\pm$0.02 & 5.04$\pm$0.30 & 86$\pm$3 & -6.3 & JPL & 2 \\
\multicolumn{10}{c}{B3}\\
CH$_{3}$CN & $13_{3}$ - $12_{-3}$ & 239096.497 & 144.63 & 0.25$\pm$0.04 & 5.75$\pm$1.14 & 40$\pm$3 & -6.4 & JPL & 2 \\
CH$_{3}$CN & $13_{2}$ - $12_{2}$ & 239119.505 & 108.92 & 0.11$\pm$0.02 & 4.51$\pm$0.98 & 22$\pm$2 & -6.3 & JPL & 2 \\
CH$_{3}$CN & $13_{1}$ - $12_{1}$ & 239133.313 & 87.49 & 0.21$\pm$0.03 & 5.74$\pm$0.83 & 35$\pm$2 & -6.8 & JPL & 2 \\
CH$_{3}$CCH & $14_{5}$ - $13_{5}$ & 239138.245 & 266.68 & 0.17$\pm$0.02 & 4.11$\pm$0.44 & 40$\pm$2 & -6.1 & JPL & 2 \\
CH$_{3}$CCH & $14_{3}$ - $13_{3}$ & 239211.215 & 151.14 & 0.10$\pm$0.01 & 3.04$\pm$0.26 & 30$\pm$2 & -6.9 & JPL & 2 \\
CH$_{3}$CCH & $14_{2}$ - $13_{2}$ & 239234.034 & 115.02 & 0.14$\pm$0.01 & 3.28$\pm$0.14 & 40$\pm$1 & -6.8 & JPL & 2 \\
CH$_{3}$CCH & $14_{1}$ - $13_{1}$ & 239247.728 & 93.35 & 0.27$\pm$0.01 & 3.34$\pm$0.17 & 75$\pm$3 & -6.9 & JPL & 2 \\
CH$_{3}$CCH & $14_{0}$ - $13_{0}$ & 239252.294 & 86.12 & 0.28$\pm$0.01 & 2.92$\pm$0.11 & 89$\pm$3 & -6.7 & JPL & 2 \\
CH$_{3}$OH & $5_{1,5}$ - $4_{1,4}$ A & 239746.219 & 49.06 & 1.72$\pm$0.04 & 4.61$\pm$0.12 & 350$\pm$4 & -6.5 & JPL & 2 \\
H$_{2}$CCO & $12_{1,12}$ - $11_{1,11}$ & 240185.794 & 87.99 & 0.08$\pm$0.01 & 3.48$\pm$0.33 & 22$\pm$1 & -6.9 & JPL & 2 \\
H$_{2}$CS & $7_{0,7}$ - $6_{0,6}$ & 240266.872 & 46.14 & 0.32$\pm$0.01 & 3.57$\pm$0.10 & 84$\pm$2 & -6.7 & JPL & 2 \\
H$_{2}$CS & $7_{3,4}$ - $6_{3,3}$ & 240393.037 & 164.60 & 0.15$\pm$0.01 & 4.48$\pm$0.41 & 32$\pm$2 & -6.7 & JPL & 2 \\
\multicolumn{10}{c}{B4}\\
C$^{34}$S & $5$ - $4$ & 241016.194 & 34.70 & 0.53$\pm$0.01 & 3.85$\pm$0.10 & 129$\pm$2 & -6.5 & JPL & 2 \\
SO$_{2}$ & $5_{2,4}$ - $4_{1,3}$ & 241615.798 & 23.59 & 0.20$\pm$0.01 & 4.40$\pm$0.26 & 44$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{-0,5} - 4_{-0,4}$ E & 241700.159 & 47.93 & 3.85$\pm$0.07 & 4.70$\pm$0.10 & 770$\pm$7 & -6.6 & JPL & 2 \\
CH$_{3}$CHO & $33_{4,29}$ - $33_{3,30}$ A & 241734.477 & 763.36 & 0.03$\pm$0.01 & 2.63$\pm$1.08 & 12$\pm$2 & -8.9 & JPL & 1 \\
CH$_{3}$OH & $5_{1,5} - 4_{1,4}$ & 241767.234 & 40.39 & 13.74$\pm$0.25 & 5.08$\pm$0.11 & 2540$\pm$24 & -6.6 & JPL & 2 \\
HN$^{13}$CO & $11_{0,11}$ - $10_{0,10}$, F=12-11 & 241780.789 & 69.62 & 0.46$\pm$0.11 & 7.12$\pm$1.95 & 61$\pm$4 & -8.9 & JPL & 1 \\
CH$_{3}$OH & $5_{0,5}$ - $4_{0,4}$ A & 241791.352 & 34.82 & 16.58$\pm$0.30 & 5.01$\pm$0.10 & 3110$\pm$27 & -6.6 & JPL & 2 \\

CH$_{3}$OH & $5_{4,1}$ - $4_{4,0}$ A & 241806.525 & 115.16 & 0.09$\pm$0.02 & 4.46$\pm$0.89 & 19$\pm$1 & -5.3 & JPL & 2 \\
CH$_{3}$OH & $5_{3,2} - 4_{3,1}$ A & 241833.106 & 84.62 & 0.38$\pm$0.02 & 4.69$\pm$0.22 & 76$\pm$2 & -6.0 & JPL & 2 \\
CH$_{3}$OH & $5_{2,4} - 4_{2,3}$ A & 241842.284 & 72.53 & 0.30$\pm$0.01 & 4.89$\pm$0.21 & 58$\pm$1 & -6.7 & JPL & 2 \\
CH$_{3}$OH & $5_{-1,4} - 4_{-1,3}$ E & 241879.025 & 55.87 & 1.52$\pm$0.03 & 4.54$\pm$0.09 & 315$\pm$3 & -6.6 & JPL & 2 \\
CH$_{3}$OH & $5_{2,3}$ - $4_{2,2}$ A & 241887.674 & 72.53 & 0.25$\pm$0.01 & 4.83$\pm$0.27 & 48$\pm$1 & -6.1 & JPL & 2 \\
CH$_{3}$OH & $5_{-2,4} - 4_{-2,3}$ E & 241904.147 & 60.73 & 2.69$\pm$0.06 & 4.83$\pm$0.12 & 523$\pm$7 & -7.0 & JPL & 2 \\
\multirow{ 2}{*}{HCO} & \multirow{ 2}{*}{$10_{0,10}$ - $9_{1,9}$ J=19/2-17/2, F=10-9} & \multirow{ 2}{*}{242117.059} & \multirow{ 2}{*}{228.66} & \multirow{ 2}{*}{0.04$\pm$0.00} & \multirow{ 2}{*}{2.45$\pm$0.25} & \multirow{ 2}{*}{17$\pm$1} & \multirow{ 2}{*}{-7.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&  &  &  &  &  &  & & &  \\
UNMATCHED & $N/A$ & 242305.247 & 0.00 & 1.18$\pm$0.35 & 35.12$\pm$9.50 & 32$\pm$2 & 0.0 & 0 & 0 \\
CH$_{2}$DCN & $14$ - $13$ & 242915.951 & 351.52 & 0.04$\pm$0.01 & 2.10$\pm$0.49 & 17$\pm$2 & -5.1 & JPL & 2 \\
OCS & $20$ - $19$ & 243218.040 & 122.57 & 0.29$\pm$0.01 & 4.68$\pm$0.22 & 57$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{1,4} - 4_{1,3}$ A & 243915.788 & 49.66 & 2.54$\pm$0.05 & 4.81$\pm$0.12 & 497$\pm$5 & -6.6 & JPL & 2 \\
H$_{2}$CS & $7_{1,6}$ - $6_{1,5}$ & 244048.504 & 60.03 & 0.62$\pm$0.01 & 4.01$\pm$0.09 & 144$\pm$2 & -6.6 & JPL & 2 \\
c-C$_{3}$H$_{2}$ & $3_{2,1}$ - $2_{1,2}$ & 244222.133 & 18.17 & 0.09$\pm$0.00 & 2.65$\pm$0.11 & 34$\pm$1 & -6.8 & JPL & 2 \\
SO$_{2}$ & $14_{0,14}$ - $13_{1,13}$ & 244254.218 & 93.90 & 0.13$\pm$0.03 & 6.72$\pm$1.61 & 18$\pm$1 & -7.0 & JPL & 2 \\
H$_{2}$CCO & $12_{1,11}$ - $11_{1,10}$ & 244712.269 & 89.40 & 0.12$\pm$0.01 & 4.12$\pm$0.40 & 27$\pm$2 & -6.7 & JPL & 2 \\
\multicolumn{10}{c}{B5}\\
NS & $6$ - $5$ & 253570.476 & 39.81 & 0.20$\pm$0.01 & 4.90$\pm$0.32 & 38$\pm$1 & -5.6 & JPL & 2 \\
NS & $6$ - $5$ & 253968.393 & 39.93 & 0.23$\pm$0.03 & 6.73$\pm$1.03 & 32$\pm$1 & -6.9 & JPL & 2 \\
CH$_{3}$OH & $2_{-0,2} - 1_{1,1}$ E & 254015.377 & 20.09 & 3.19$\pm$0.06 & 5.70$\pm$0.13 & 525$\pm$4 & -5.2 & JPL & 2 \\
H$_{2}$CNH & $4$ - $3$ & 254685.137 & 30.62 & 0.30$\pm$0.01 & 4.13$\pm$0.20 & 69$\pm$1 & -5.4 & CDMS & 3 \\
$^{33}$SO$_{2}$ & $32$ - $31$ & 254700.733 & 530.30 & 0.05$\pm$0.01 & 3.48$\pm$0.84 & 13$\pm$1 & -5.2 & JPL & 2 \\
OCS & $21$ - $20$ & 255374.461 & 134.83 & 0.22$\pm$0.02 & 4.58$\pm$0.43 & 46$\pm$2 & -5.2 & JPL & 2 \\
HC$^{18}$O+ & $3$ - $2$ & 255479.432 & 24.52 & 0.30$\pm$0.01 & 3.67$\pm$0.16 & 78$\pm$1 & -5.2 & JPL & 2 \\
CH$_{3}$CCH & $15_{8}$ - $14_{8}$ & 256024.303 & 560.29 & 0.25$\pm$0.01 & 4.70$\pm$0.30 & 50$\pm$1 & -8.8 & JPL & 2 \\
CH$_{3}$O$^{13}$CHO & $21_{14}$ - $21_{13}$ & 256210.315 & 263.95 & 0.36$\pm$0.03 & 5.08$\pm$0.52 & 66$\pm$2 & -5.2 & CDMS & 3 \\
SO$^{17}$O & $15$ - $14$ & 256230.876 & 194.33 & 0.37$\pm$0.02 & 4.80$\pm$0.30 & 72$\pm$1 & -8.4 & CDMS & 3 \\
CH$_{3}$OCHO & $50_{9,41}$ - $49_{11,38}$ A & 256299.660 & 473.26 & 0.14$\pm$0.01 & 4.89$\pm$0.48 & 28$\pm$1 & -6.4 & JPL & 1 \\
CH$_{3}$CCH & $15_{2}$ - $14_{2}$ & 256317.071 & 127.32 & 0.09$\pm$0.01 & 3.04$\pm$0.29 & 28$\pm$1 & -5.7 & JPL & 2 \\
CH$_{3}$CCH & $15_{1}$ - $14_{1}$ & 256331.739 & 105.65 & 0.38$\pm$0.08 & 7.28$\pm$1.72 & 49$\pm$3 & -5.2 & JPL & 2 \\
CH$_{3}$CCH & $15_{0}$ - $14_{0}$ & 256336.629 & 98.42 & 0.26$\pm$0.01 & 3.85$\pm$0.16 & 64$\pm$1 & -5.3 & JPL & 2 \\
CH$_{3}$O$^{13}$CHO & $21_{12}$ - $21_{11}$ & 256565.363 & 229.87 & 0.12$\pm$0.01 & 4.11$\pm$0.33 & 27$\pm$1 & -6.5 & CDMS & 3 \\
HDCO & $4$ - $3$ & 256585.538 & 30.85 & 0.30$\pm$0.02 & 3.73$\pm$0.25 & 77$\pm$2 & -5.2 & JPL & 2 \\
$^{34}$SO & $6_{7}$ - $5_{6}$ & 256877.456 & 46.71 & 0.06$\pm$0.01 & 3.06$\pm$0.33 & 17$\pm$1 & -6.1 & JPL & 2 \\
\multicolumn{10}{c}{B6}\\
CH$_{3}$CN & $14_{3}$ - $13_{3}$ & 257482.791 & 156.99 & 0.12$\pm$0.02 & 4.98$\pm$0.84 & 24$\pm$2 & -6.2 & JPL & 2 \\
CH$_{3}$CN & $14_{2}$ - $13_{2}$ & 257507.561 & 121.28 & 0.08$\pm$0.01 & 3.64$\pm$0.40 & 21$\pm$1 & -6.8 & JPL & 2 \\
CH$_{3}$CN & $14_{1}$ - $13_{1}$ & 257522.427 & 99.85 & 0.26$\pm$0.05 & 8.40$\pm$2.01 & 29$\pm$1 & -7.1 & JPL & 2 \\
CH$_{3}$CN & $14_{0}$ - $13_{0}$ & 257527.383 & 92.70 & 0.17$\pm$0.01 & 4.79$\pm$0.45 & 33$\pm$1 & -6.4 & JPL & 2 \\
HC$^{13}$N & $3$ - $2$ & 258156.996 & 24.78 & 0.16$\pm$0.01 & 4.02$\pm$0.19 & 38$\pm$1 & -6.6 & JPL & 2 \\
SO & $6_{6}$ - $5_{5}$ & 258255.813 & 56.50 & 0.84$\pm$0.02 & 4.72$\pm$0.11 & 166$\pm$2 & -6.4 & JPL & 2 \\
c-HCOOH & $9$ - $8$ & 258551.581 & 61.90 & 0.04$\pm$0.01 & 2.14$\pm$0.74 & 16$\pm$2 & -5.3 & CDMS & 3 \\
H$^{13}$CN & $3$ - $2$ & 259011.798 & 24.86 & 1.30$\pm$0.02 & 4.09$\pm$0.08 & 299$\pm$3 & -6.6 & JPL & 2 \\
CH$_{3}$C$_{3}$N & $63$ - $62$ & 260189.411 & 399.66 & 0.09$\pm$0.05 & 6.15$\pm$3.45 & 14$\pm$2 & -8.7 & CDMS & 3 \\
H$^{13}$CO+ & $3$ - $2$ & 260255.339 & 24.98 & 2.42$\pm$0.06 & 2.48$\pm$0.06 & 915$\pm$17 & -6.8 & JPL & 2 \\
SiO & $6$ - $5$ & 260518.020 & 43.76 & 1.50$\pm$0.04 & 6.39$\pm$0.19 & 221$\pm$2 & -6.3 & JPL & 2 \\
CH$_{3}$CHO & $14_{1,14}$ - $13_{1,13}$ E & 260530.403 & 96.39 & 0.16$\pm$0.04 & 6.82$\pm$1.90 & 22$\pm$1 & -5.5 & JPL & 1 \\
\hline

\end{longtable}

\onecolumn

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{cccccccccc}

\caption{Parameters of identified lines in RCW 120 YSO~S2. Observational ranges \textbf{B1} - \textbf{B6}. The code indicates the presence of the molecule only in the JPL catalog (1), in both catalogs (2) or only in the CDMS catalog (3)}
\label{tab:molecular_parameters_core2}\\

\hline
Molecule & Transition & $\nu$& $E_u$ & $\int T_{\rm mb}dV$ & $\Delta V$ & $T_{\rm mb}$ & $v_{\rm LSR}$ & Catalog & Code \\
& & MHz & K & K km s$^{-1}$ & km s$^{-1}$ & mK& km s$^{-1}$ & & \\
\hline
\endfirsthead

\multicolumn{10}{c}{\textbf{Continuation of Table \ref{tab:molecular_parameters_core2}}} \\
\hline
Molecule & Transition & $\nu$& $E_u$ & $\int T_{\rm mb}dV$ & $\Delta V$ & $T_{\rm mb}$ & $v_{\rm LSR}$ & Catalog & Code \\
& & MHz & K & K km s$^{-1}$ & km s$^{-1}$ & mK& km s$^{-1}$ & & \\
\hline
\endhead

\hline
\multicolumn{10}{r}{\textit{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

\multicolumn{10}{c}{B1}\\
CH$_{3}$CN, v8=1 & $11_{-1,3}$ - $10_{1,3}$ & 203161.011 & 577.51 & 0.16$\pm$0.02 & 5.45$\pm$1.08 & 28$\pm$2 & -5.5 & JPL & 2 \\
CH$_{3}$CHO & $27_{2,25}$ - $27_{2,26}$ E, $vt$=1 & 203241.771 & 570.50 & 0.05$\pm$0.01 & 2.39$\pm$0.46 & 18$\pm$3 & -7.4 & JPL & 1 \\
CH$_{3}$OCH$_{3}$ & $3$ - $2$ & 203374.155 & 18.12 & 0.06$\pm$0.01 & 2.66$\pm$0.37 & 21$\pm$3 & -6.9 & JPL & 2 \\
CH$_{3}$COOH & $31_{31,0}$ - $31_{30,1}$ E & 203383.931 & 534.83 & 0.32$\pm$0.03 & 6.37$\pm$0.86 & 47$\pm$3 & -6.9 & CDMS & 3 \\
SO$_{2}$ & $12_{0,12}$ - $11_{1,11}$ & 203391.550 & 70.12 & 0.78$\pm$0.02 & 4.73$\pm$0.16 & 155$\pm$3 & -6.4 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $3$ - $2$ & 203410.100 & 18.12 & 0.20$\pm$0.02 & 5.11$\pm$0.56 & 37$\pm$2 & -6.9 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $3$ - $2$ & 203418.718 & 18.12 & 0.18$\pm$0.02 & 4.58$\pm$0.53 & 37$\pm$3 & -6.9 & JPL & 2 \\
CH$_{3}$OCHO & $17$ - $16$ & 203853.774 & 95.56 & 0.10$\pm$0.01 & 3.87$\pm$0.47 & 24$\pm$2 & -6.6 & JPL & 1 \\
CH$_{3}$OCHO & $17$ - $16$ & 203864.211 & 95.55 & 0.10$\pm$0.01 & 3.77$\pm$0.59 & 25$\pm$3 & -6.1 & JPL & 1 \\
$^{33}$SO & $5_{4,6}$ - $4_{3,5}$ & 203939.255 & 38.30 & 0.65$\pm$0.02 & 3.64$\pm$0.11 & 167$\pm$3 & -7.8 & CDMS & 3 \\
CH$_{3}$OCH$_{3}$ & $9$ - $8$ & 204157.879 & 63.46 & 0.17$\pm$0.02 & 7.07$\pm$1.41 & 23$\pm$2 & -7.4 & JPL & 2 \\
SO$_{2}$ & $18_{3,15}$ - $18_{2,16}$ & 204246.760 & 180.56 & 0.13$\pm$0.02 & 5.17$\pm$0.83 & 23$\pm$2 & -6.7 & JPL & 2 \\
H$_{2}$CS-33 & $6$ - $5$ & 204343.749 & 87.01 & 0.08$\pm$0.01 & 4.86$\pm$1.10 & 16$\pm$2 & -5.7 & CDMS & 3 \\
CH$_{3}$OCH$_{3}$ & $8$ - $7$ & 204552.037 & 55.27 & 0.26$\pm$0.03 & 5.94$\pm$0.92 & 41$\pm$3 & -6.8 & JPL & 2 \\
c-C$_{3}$H$_{2}$ & $4_{2,2}$ - $3_{3,1}$ & 204788.926 & 28.82 & 0.06$\pm$0.01 & 2.38$\pm$0.47 & 23$\pm$4 & -6.6 & JPL & 2 \\
HNSO & $25$ - $24$ & 204805.452 & 317.04 & 0.11$\pm$0.02 & 4.16$\pm$0.80 & 25$\pm$3 & -7.3 & CDMS & 3 \\
CH$_{3}$CCH & $12_{6}$ - $11_{6}$ & 204939.931 & 323.94 & 0.14$\pm$0.04 & 6.83$\pm$2.89 & 19$\pm$2 & -8.5 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $6$ - $5$ & 204960.955 & 41.61 & 0.16$\pm$0.03 & 5.43$\pm$1.15 & 27$\pm$3 & -6.6 & JPL & 2 \\
CH$_{3}$CCH & $12_{4}$ - $11_{4}$ & 205018.080 & 179.17 & 0.21$\pm$0.01 & 3.47$\pm$0.24 & 57$\pm$3 & -6.3 & JPL & 2 \\
CH$_{3}$CCH & $12_{3}$ - $11_{3}$ & 205045.401 & 128.78 & 0.87$\pm$0.02 & 3.24$\pm$0.08 & 252$\pm$5 & -6.7 & JPL & 2 \\
CH$_{3}$CCH & $12_{2}$ - $11_{2}$ & 205065.015 & 92.78 & 1.07$\pm$0.02 & 3.19$\pm$0.07 & 315$\pm$6 & -6.7 & JPL & 2 \\
CH$_{3}$CCH & $12_{1}$ - $11_{1}$ & 205076.775 & 71.18 & 1.95$\pm$0.05 & 3.19$\pm$0.10 & 573$\pm$14 & -6.7 & JPL & 2 \\
CH$_{3}$CCH & $12_{0}$ - $11_{0}$ & 205080.660 & 63.98 & 2.18$\pm$0.05 & 3.00$\pm$0.07 & 682$\pm$14 & -6.7 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $4$ - $3$ & 205094.583 & 31.60 & 0.07$\pm$0.01 & 3.88$\pm$0.77 & 18$\pm$3 & -7.1 & JPL & 2 \\
SO$^{17}$O & $23$ - $22$ & 205159.894 & 365.11 & 0.34$\pm$0.04 & 3.50$\pm$0.55 & 91$\pm$9 & -8.5 & CDMS & 3 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $12_{3,9}$ - $13_{1,12}$ & \multirow{ 2}{*}{205171.607} & \multirow{ 2}{*}{209.65} & \multirow{ 2}{*}{0.58$\pm$0.04} & \multirow{ 2}{*}{3.05$\pm$0.27} & \multirow{ 2}{*}{179$\pm$10} & \multirow{ 2}{*}{-5.5} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=23/2-25/2, F=11-12 &  &  & &  & &  &  &  \\
SO$_{2}$ & $11_{2,10}$ - $11_{1,11}$ & 205300.570 & 70.21 & 0.28$\pm$0.03 & 5.77$\pm$0.73 & 46$\pm$3 & -6.5 & JPL & 2 \\
CH$_{3}$COOH & $24_{14,10}$ - $23_{17,6}$ E & 205459.219 & 270.17 & 0.17$\pm$0.01 & 3.61$\pm$0.35 & 45$\pm$3 & -5.5 & CDMS & 3 \\
CH$_{3}$OCHO & $18$ - $17$ & 205495.754 & 98.97 & 0.15$\pm$0.03 & 6.62$\pm$1.66 & 21$\pm$2 & -6.3 & JPL & 1 \\
CH$_{3}$OCHO & $18$ - $17$ & 205501.702 & 98.95 & 0.21$\pm$0.06 & 8.71$\pm$3.43 & 23$\pm$2 & -5.6 & JPL & 1 \\
H$_{2}$C$^{34}$S & $6$ - $5$ & 205583.082 & 47.72 & 0.22$\pm$0.03 & 5.88$\pm$0.93 & 36$\pm$2 & -6.5 & JPL & 2 \\
CH$_{3}$OCHO & $18$ - $19$ & 205669.412 & 98.94 & 0.11$\pm$0.02 & 5.21$\pm$1.14 & 20$\pm$2 & -6.4 & JPL & 1 \\
CH$_{3}$OCH$_{3}$ & $16$ - $15$ & 205705.221 & 146.48 & 0.18$\pm$0.04 & 6.65$\pm$1.85 & 25$\pm$2 & -8.5 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $16$ - $15$ & 205708.009 & 146.48 & 0.19$\pm$0.02 & 6.40$\pm$0.93 & 27$\pm$1 & -5.6 & JPL & 2 \\
CH$_{3}$OH & $1_{1,1}$ - $2_{0,2}++$ & 205791.270 & 16.84 & 2.32$\pm$0.03 & 4.25$\pm$0.06 & 513$\pm$4 & -6.3 & JPL & 2 \\
H$_{2}$CS & $6_{5,2}$ - $5_{5,1}$ & 205943.205 & 363.17 & 0.08$\pm$0.01 & 4.21$\pm$0.75 & 17$\pm$2 & -7.1 & JPL & 2 \\
H$_{2}$CS & $6_{0,6}$ - $5_{0,5}$ & 205987.391 & 34.61 & 2.34$\pm$0.04 & 3.42$\pm$0.07 & 642$\pm$10 & -7.0 & JPL & 2 \\
CH$_{3}$OH & $12_{-5,7} - 13_{-4,9}$ E & 206001.302 & 317.06 & 0.37$\pm$0.04 & 7.31$\pm$1.20 & 48$\pm$2 & -6.8 & JPL & 2 \\
H$_{2}$CS & $6_{4,2}$ - $5_{4,1}$ & 206001.880 & 244.52 & 0.35$\pm$0.04 & 6.77$\pm$1.05 & 49$\pm$3 & -5.8 & JPL & 2 \\
H$_{2}$CS & $6_{3,3}$ - $5_{3,2}$ & 206052.602 & 153.06 & 1.81$\pm$0.02 & 5.62$\pm$0.10 & 303$\pm$3 & -7.1 & JPL & 2 \\
CH$_{3}$CHO & $21_{1,20}$ - $21_{0,21}$ A $vt=1$ & 206098.405 & 424.89 & 0.05$\pm$0.01 & 2.41$\pm$0.61 & 19$\pm$3 & -8.5 & JPL & 1 \\
H$_{2}$$^{13}$CO & $3_{1,3}$ - $2_{1,2}$ & 206131.626 & 31.62 & 1.78$\pm$0.03 & 3.53$\pm$0.06 & 473$\pm$6 & -6.5 & JPL & 2 \\
H$_{2}$CS & $6_{2,4}$ - $5_{2,3}$ & 206158.016 & 87.33 & 0.69$\pm$0.02 & 4.10$\pm$0.15 & 158$\pm$4 & -7.1 & JPL & 2 \\
CH$_{3}$CHO & $26_{2,24}$ - $25_{3,23}$ A & 206160.117 & 718.61 & 0.50$\pm$0.08 & 4.12$\pm$0.91 & 113$\pm$12 & -5.5 & JPL & 1 \\
$^{13}$CH3OH & $19$ - $20$ & 206170.671 & 451.36 & 1.02$\pm$0.12 & 6.09$\pm$1.01 & 158$\pm$9 & -8.5 & CDMS & 3 \\
SO & $5_{4}$ - $4_{3}$ & 206176.005 & 38.58 & 4.88$\pm$0.08 & 4.07$\pm$0.08 & 1126$\pm$15 & -6.5 & JPL & 2 \\
CH$_{3}$OCHO & $26_{20}$ - $26_{19}$ & 206181.313 & 472.11 & 0.37$\pm$0.06 & 5.27$\pm$1.13 & 65$\pm$6 & -5.5 & JPL & 1 \\
$^{13}$CH3OCH$_{3}$ & $22$ - $21$ & 206219.681 & 237.27 & 0.15$\pm$0.02 & 5.45$\pm$0.75 & 26$\pm$2 & -6.4 & CDMS & 3 \\
CH$_{3}$OCHO & $16$ - $15$ & 206247.919 & 92.59 & 0.09$\pm$0.01 & 3.81$\pm$0.57 & 22$\pm$2 & -6.6 & JPL & 1 \\
CH$_{3}$OCHO & $16$ - $15$ & 206270.469 & 92.58 & 0.18$\pm$0.03 & 5.64$\pm$1.20 & 30$\pm$3 & -6.2 & JPL & 1 \\
CH$_{3}$OCHO & $19$ - $18$ & 206365.385 & 101.07 & 0.27$\pm$0.03 & 5.49$\pm$0.90 & 47$\pm$3 & -8.5 & JPL & 1 \\
HSCN & $18$ - $17$ & 206369.966 & 216.65 & 0.50$\pm$0.06 & 7.72$\pm$1.28 & 61$\pm$2 & -5.7 & CDMS & 3 \\
C$_{2}$H$_{5}$CN & $11$ - $10$ & 206404.810 & 840.62 & 0.07$\pm$0.01 & 3.61$\pm$0.81 & 17$\pm$3 & -6.2 & JPL & 2 \\
CH$_{3}$COOH & $16_{12,4}$ - $16_{9,8}$ E & 206436.769 & 128.94 & 0.07$\pm$0.02 & 3.95$\pm$1.58 & 16$\pm$4 & -5.5 & CDMS & 3 \\
CH$_{3}$OCHO & $16$ - $15$ & 206601.165 & 89.25 & 0.27$\pm$0.05 & 6.99$\pm$1.80 & 37$\pm$3 & -5.5 & JPL & 1 \\
CH$_{3}$OCHO & $16$ - $15$ & 206619.476 & 89.24 & 0.12$\pm$0.02 & 4.62$\pm$0.76 & 24$\pm$2 & -6.2 & JPL & 1 \\
SO$^{18}$O & $34$ - $33$ & 206712.959 & 710.73 & 0.08$\pm$0.02 & 4.68$\pm$1.71 & 17$\pm$3 & -5.5 & JPL & 2 \\
SO$^{18}$O & $34$ - $33$ & 206719.744 & 710.73 & 0.14$\pm$0.02 & 5.58$\pm$0.90 & 24$\pm$2 & -6.5 & JPL & 2 \\
OCS & $17$ - $16$ & 206745.161 & 89.30 & 1.63$\pm$0.03 & 4.05$\pm$0.09 & 378$\pm$6 & -6.4 & JPL & 2 \\

\multicolumn{10}{c}{B2}\\

SO & $5_{5}$ - $4_{4}$ & 215220.653 & 44.10 & 4.84$\pm$0.08 & 4.12$\pm$0.08 & 1104$\pm$14 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $6_{1,6}$ - $7_{2,6}$ A & 215302.206 & 373.83 & 0.22$\pm$0.02 & 5.55$\pm$0.65 & 37$\pm$2 & -7.0 & JPL & 2 \\
HCOOH & $10$ - $9$ & 215407.945 & 60.17 & 0.11$\pm$0.02 & 4.88$\pm$1.07 & 20$\pm$3 & -6.5 & JPL & 1 \\
H$_{2}$CNCN & $18$ - $17$ & 215425.370 & 86.68 & 0.11$\pm$0.07 & 7.53$\pm$6.03 & 13$\pm$5 & -9.8 & CDMS & 3 \\
CH$_{3}$OH & $14_{-0,14} - 13_{3,11}$ E & 215564.188 & 543.57 & 0.02$\pm$0.01 & 1.03$\pm$0.55 & 18$\pm$5 & -9.3 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $43$ - $42$ & 215619.605 & 918.94 & 0.14$\pm$0.02 & 6.09$\pm$1.28 & 21$\pm$2 & -7.0 & JPL & 2 \\
$^{34}$SO & $5_{6}$ - $4_{5}$ & 215839.436 & 34.38 & 0.58$\pm$0.02 & 3.96$\pm$0.15 & 137$\pm$4 & -7.1 & JPL & 2 \\
$^{13}$CH3OH & $4$ - $3$ & 215886.963 & 45.01 & 0.30$\pm$0.02 & 5.73$\pm$0.49 & 48$\pm$2 & -6.5 & CDMS & 3 \\
UNMATCHED & $N/A$ & 216081.746 & 0.00 & 0.04$\pm$0.04 & 7.30$\pm$10.13 & 5$\pm$3 & 0.0 & 0 & 0 \\
DCO+ & $3$ - $2$ & 216112.582 & 20.74 & 0.99$\pm$0.04 & 2.59$\pm$0.10 & 358$\pm$12 & -7.0 & JPL & 2 \\
CH$_{2}$DCHO & $12$ - $11$ & 216210.665 & 123.05 & 0.20$\pm$0.01 & 4.90$\pm$0.44 & 38$\pm$2 & -6.5 & CDMS & 3 \\
CH$_{3}$OCHO & $19$ - $20$ & 216216.539 & 109.32 & 0.27$\pm$0.16 & 12.07$\pm$9.91 & 21$\pm$2 & -6.0 & JPL & 1 \\
c-C$_{3}$H$_{2}$ & $3_{3,0}$ - $2_{2,1}$ & 216278.756 & 19.47 & 0.49$\pm$0.01 & 2.80$\pm$0.07 & 164$\pm$4 & -6.6 & JPL & 2 \\
CCD & $3$ - $2$ & 216372.837 & 20.77 & 0.39$\pm$0.01 & 2.92$\pm$0.10 & 125$\pm$3 & -7.1 & CDMS & 3 \\
CCD & $3$ - $2$ & 216428.253 & 20.78 & 0.24$\pm$0.01 & 2.82$\pm$0.13 & 78$\pm$3 & -7.2 & CDMS & 3 \\
H$_{2}$CO & $9_{1,8}$ - $9_{1,9}$ & 216568.651 & 173.99 & 0.25$\pm$0.12 & 10.07$\pm$6.20 & 24$\pm$4 & -4.2 & JPL & 2 \\
CH$_{3}$CHO & $11_{1,10}$ - $10_{1,9}$ E & 216581.930 & 64.87 & 0.41$\pm$0.01 & 3.40$\pm$0.09 & 113$\pm$2 & -6.3 & JPL & 1 \\
CH$_{3}$CHO & $11_{1,10}$ - $10_{1,9}$ A & 216630.234 & 64.81 & 0.38$\pm$0.01 & 3.45$\pm$0.14 & 103$\pm$3 & -6.3 & JPL & 1 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $4_{1,3}$ - $3_{1,2}$ & \multirow{ 2}{*}{216641.130} & \multirow{ 2}{*}{25.29} & \multirow{ 2}{*}{0.10$\pm$0.03} & \multirow{ 2}{*}{6.53$\pm$2.60} & \multirow{ 2}{*}{14$\pm$2} & \multirow{ 2}{*}{-6.5} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 &J=7/2-5/2, F=3-2 &  &  &  &  &  &  &  &  \\
\multirow{ 2}{*}{c-C$_{3}$H }& $4_{1,3}$ - $3_{1,2}$ & \multirow{ 2}{*}{216660.258} & \multirow{ 2}{*}{25.29} & \multirow{ 2}{*}{0.20$\pm$0.03} & \multirow{ 2}{*}{3.85$\pm$0.82} & \multirow{ 2}{*}{48$\pm$5} & \multirow{ 2}{*}{-9.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=7/2-7/2, F=3-3 &  &  &  & & &  &  &  \\
H$_{2}$S & $11_{5,6}$ - $10_{8,3}$ & 216710.437 & 83.98 & 1.38$\pm$0.02 & 4.33$\pm$0.08 & 299$\pm$3 & -6.5 & JPL & 2 \\
CH$_{3}$OCHO & $18$ - $17$ & 216830.197 & 105.68 & 0.15$\pm$0.04 & 6.32$\pm$2.10 & 22$\pm$3 & -6.5 & JPL & 1 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $7_{3,4}$ - $6_{5,1}$ & \multirow{ 2}{*}{216840.544} & \multirow{ 2}{*}{84.16} & \multirow{ 2}{*}{0.09$\pm$0.06} & \multirow{ 2}{*}{5.19$\pm$3.91} & \multirow{ 2}{*}{17$\pm$7} & \multirow{ 2}{*}{-4.2} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 & J=13/2-13/2, F=6-6 &  &  &  &  &  &  &  &  \\
CH$_{3}$OH & $5_{-1,4} - 4_{-2,3}$ E & 216945.521 & 55.87 & 1.48$\pm$0.03 & 4.01$\pm$0.08 & 348$\pm$5 & -6.5 & JPL & 2 \\
CH$_{3}$OCHO & $20$ - $19$ & 216967.420 & 111.48 & 0.56$\pm$0.05 & 7.47$\pm$0.82 & 70$\pm$3 & -4.2 & JPL & 1 \\
$^{13}$CH3OH & $14$ - $15$ & 217044.616 & 254.25 & 0.12$\pm$0.03 & 5.99$\pm$1.62 & 19$\pm$3 & -9.8 & CDMS & 3 \\
HCCS & $18$ - $17$ & 217093.448 & 100.54 & 0.53$\pm$0.09 & 8.42$\pm$1.95 & 59$\pm$5 & -9.8 & CDMS & 3 \\
SiO & $5$ - $4$ & 217104.980 & 31.26 & 6.03$\pm$0.10 & 5.97$\pm$0.13 & 949$\pm$8 & -6.2 & JPL & 2 \\
CH$_{3}$OCHO & $28$ - $27$ & 217111.831 & 460.33 & 0.92$\pm$0.13 & 7.66$\pm$1.34 & 113$\pm$8 & -4.2 & JPL & 1 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $7_{3,4}$ - $6_{5,1}$ & \multirow{ 2}{*}{217235.992} & \multirow{ 2}{*}{84.16} & \multirow{ 2}{*}{2.01$\pm$0.22} & \multirow{ 2}{*}{3.82$\pm$0.50} & \multirow{ 2}{*}{495$\pm$38} & \multirow{ 2}{*}{-9.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
& J=13/2-11/2, F=6-6 &  & &  &  &  &  &  &  \\

HDCS & $7$ - $6$ & 217263.689 & 77.62 & 0.10$\pm$0.02 & 4.12$\pm$0.71 & 23$\pm$3 & -7.1 & CDMS & 3 \\
SO$^{18}$O & $12$ - $11$ & 217279.061 & 106.13 & 0.06$\pm$0.04 & 3.01$\pm$2.56 & 18$\pm$8 & -4.2 & JPL & 2 \\
CH$_{3}$OH & $6_{1,5} - 7_{2,5}$ A & 217299.205 & 373.93 & 0.75$\pm$0.23 & 10.65$\pm$4.27 & 66$\pm$7 & -9.8 & JPL & 2 \\
HC$^{13}$CCN & $24$ - $23$ & 217398.568 & 130.43 & 0.09$\pm$0.02 & 4.74$\pm$0.99 & 18$\pm$2 & -7.0 & JPL & 2 \\
CH$_{3}$COOH & $19_{1,18}$ - $18_{2,17}$ & 217428.127 & 110.62 & 0.19$\pm$0.01 & 2.36$\pm$0.17 & 75$\pm$5 & -7.3 & CDMS & 3 \\
CH$_{2}$DCHO & $9$ - $8$ & 217434.943 & 79.98 & 0.14$\pm$0.02 & 3.11$\pm$0.51 & 42$\pm$3 & -9.2 & CDMS & 3 \\
HSCN & $19$ - $18$ & 217440.036 & 969.10 & 0.00$\pm$0.00 & 0.35$\pm$0.32 & 9$\pm$6 & -5.2 & CDMS & 3 \\
CH$_{3}$CHO & $14_{3,11}$ - $14_{2,12}$ A & 217469.279 & 117.70 & 0.65$\pm$0.11 & 4.42$\pm$0.88 & 139$\pm$15 & -4.2 & JPL & 1 \\
CHD2OH & $24$ - $23$ & 217803.369 & 854.92 & 0.12$\pm$0.01 & 3.90$\pm$0.39 & 28$\pm$2 & -6.8 & CDMS & 3 \\
c-C$_{3}$H$_{2}$ & $6_{0,6}$ - $5_{1,5}$ & 217822.148 & 38.61 & 0.80$\pm$0.02 & 2.89$\pm$0.08 & 259$\pm$6 & -6.6 & JPL & 2 \\
CH$_{3}$OH & $20_{-1,19} - 19_{-0,20} E$ & 217886.504 & 508.38 & 0.26$\pm$0.03 & 7.74$\pm$1.29 & 31$\pm$1 & -7.2 & JPL & 2 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $14_{7,7}$ - $14_{7,8}$ & \multirow{ 2}{*}{217943.137} & \multirow{ 2}{*}{333.09} & \multirow{ 2}{*}{0.08$\pm$0.02} & \multirow{ 2}{*}{2.40$\pm$0.88} & \multirow{ 2}{*}{32$\pm$5} & \multirow{ 2}{*}{-4.4} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&J=27/2-27/2, F=13-13 &  &  &  &  &  &  &  &  \\
c-C$_{3}$H$_{2}$ & $5_{2,4}$ - $4_{1,3}$ & 218160.442 & 35.42 & 0.16$\pm$0.02 & 3.84$\pm$0.42 & 39$\pm$3 & -6.5 & JPL & 2 \\
H$_{2}$CO & $3_{0,3}$ - $2_{0,2}$ & 218222.192 & 20.96 & 21.11$\pm$0.10 & 4.28$\pm$0.02 & 4634$\pm$16 & -6.3 & JPL & 2 \\
CH$_{3}$OCHO & $17$ - $16$ & 218280.900 & 99.73 & 0.11$\pm$0.01 & 3.87$\pm$0.41 & 28$\pm$2 & -7.0 & JPL & 1 \\
CH$_{3}$OCHO & $17$ - $16$ & 218297.890 & 99.72 & 0.10$\pm$0.01 & 4.42$\pm$0.75 & 22$\pm$2 & -6.6 & JPL & 1 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $14_{7,7}$ - $14_{7,8}$ & \multirow{ 2}{*}{218325.331} & \multirow{ 2}{*}{333.10} & \multirow{ 2}{*}{1.83$\pm$0.05} & {4.64$\pm$0.16} & \multirow{ 2}{*}{372$\pm$6} & \multirow{ 2}{*}{-5.7} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&J=29/2-29/2, F=15-15 &  &  &  &  &  &  &  &  \\
UNMATCHED & $N/A$ & 218438.535 & 0.00 & 11.00$\pm$0.27 & 3.94$\pm$0.12 & 2621$\pm$39 & 0.0 & 0 & 0 \\
CH$_{3}$OH & $4_{-2,3} - 3_{-1,2}$ & 218440.063 & 45.46 & 10.33$\pm$0.12 & 3.64$\pm$0.05 & 2665$\pm$24 & -6.4 & JPL & 2 \\
CH$_{3}$OCHO & $47$ - $46$ & 218458.125 & 738.70 & 0.10$\pm$0.02 & 4.45$\pm$1.34 & 22$\pm$3 & -9.1 & JPL & 1 \\
H$_{2}$CO & $3_{2,2}$ - $2_{2,1}$ & 218475.632 & 68.09 & 6.63$\pm$0.05 & 3.87$\pm$0.03 & 1608$\pm$9 & -6.4 & JPL & 2 \\
CH$_{3}$OCHO & $18_{16}$ - $18_{15}$ & 218654.665 & 459.64 & 0.09$\pm$0.01 & 4.31$\pm$0.74 & 20$\pm$2 & -6.4 & JPL & 1 \\
H$_{2}$CO & $3_{2,1}$ - $2_{2,0}$ & 218760.066 & 68.11 & 6.68$\pm$0.05 & 3.91$\pm$0.03 & 1608$\pm$10 & -6.4 & JPL & 2 \\
OCS & $18$ - $17$ & 218903.356 & 99.81 & 1.66$\pm$0.02 & 4.18$\pm$0.07 & 374$\pm$4 & -6.4 & JPL & 2 \\
HNCO & $10$ - $9$ & 218981.170 & 101.08 & 0.24$\pm$0.07 & 8.38$\pm$3.41 & 27$\pm$2 & -6.1 & JPL & 2 \\
CH$_{3}$OCHO & $28$ - $27$ & 219078.529 & 433.59 & 0.05$\pm$0.01 & 2.01$\pm$0.33 & 25$\pm$3 & -5.5 & JPL & 1 \\

\multicolumn{10}{c}{B3}\\

CH$_{3}$OH & $14_{1,13} - 13_{2,12}$ A & 236936.089 & 260.20 & 0.20$\pm$0.03 & 5.62$\pm$0.88 & 33$\pm$2 & -6.8 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $7$ - $6$ & 237048.853 & 31.26 & 0.22$\pm$0.05 & 6.85$\pm$1.74 & 30$\pm$2 & -7.0 & JPL & 2 \\
SO$_{2}$ & $12_{3,9}$ - $11_{2,10}$ & 237068.870 & 93.96 & 0.17$\pm$0.02 & 5.12$\pm$0.67 & 31$\pm$2 & -6.5 & JPL & 2 \\
HSO & $6$ - $5$ & 237110.599 & 93.82 & 0.80$\pm$0.34 & 6.02$\pm$3.87 & 125$\pm$89 & -12.0 & CDMS & 3 \\
CH$_{3}$OH & $22_{-1,21} - 22_{-0,22}$ E& 237129.402 & 608.08 & 0.46$\pm$0.20 & 16.71$\pm$4.06 & 26$\pm$8 & -12.0 & JPL & 2 \\
CH$_{3}$CHO & $34_{3,32}$ - $33_{4,29}$ E & 237157.205 & 570.00 & 1.01$\pm$0.83 & 18.15$\pm$9.04 & 52$\pm$4 & -12.1 & JPL & 1 \\
OC$^{34}$S & $20$ - $19$ & 237273.635 & 119.58 & 0.09$\pm$0.01 & 3.55$\pm$0.57 & 24$\pm$3 & -6.6 & CDMS & 3 \\
HSO & $6$ - $5$ & 237306.495 & 93.84 & 0.19$\pm$0.05 & 5.76$\pm$1.73 & 31$\pm$3 & -7.1 & CDMS & 3 \\
CH$_{3}$OCHO & $21$ - $20$ & 237344.870 & 131.61 & 0.30$\pm$0.15 & 12.55$\pm$3.00 & 23$\pm$2 & -8.6 & JPL & 1 \\
CH$_{3}$OH & $7_{-1,6} - 6_{2,4}$ E & 237429.483 & 86.05 & 0.29$\pm$0.10 & 15.04$\pm$3.07 & 18$\pm$2 & -12.0 & JPL & 2 \\
H$_{2}$CO & $19_{3,16}$ - $20_{1,19}$ & 237482.325 & 773.26 & 0.15$\pm$0.02 & 5.51$\pm$1.03 & 25$\pm$2 & -7.1 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $9$ - $8$ & 237620.902 & 46.46 & 0.31$\pm$0.03 & 5.00$\pm$0.47 & 59$\pm$3 & -6.4 & JPL & 2 \\
C$_{2}$H$_{3}$CN & $27$ - $26$ & 237746.819 & 741.36 & 0.41$\pm$0.03 & 4.44$\pm$0.33 & 86$\pm$3 & -4.5 & JPL & 2 \\
CHD$_{2}$OH & $20$ - $19$ & 237852.011 & 631.14 & 0.13$\pm$0.03 & 5.56$\pm$1.39 & 21$\pm$2 & -6.5 & CDMS & 3 \\
C$_{4}$H & $25_{25,24}$ - $24_{24,23}$ & 237898.009 & 148.45 & 0.12$\pm$0.02 & 4.51$\pm$0.68 & 26$\pm$2 & -6.2 & JPL & 2 \\
$^{13}$CH3OH & $5$ - $4$ & 237983.380 & 48.82 & 0.23$\pm$0.05 & 6.46$\pm$1.57 & 33$\pm$2 & -6.0 & CDMS & 3 \\
CH$_{3}$OCH$_{3}$ & $27$ - $26$ & 238015.230 & 354.97 & 0.14$\pm$0.07 & 8.34$\pm$5.38 & 16$\pm$2 & -7.6 & JPL & 2 \\
H$_{2}$C$^{33}$S & $7$ - $6$ & 238156.719 & 45.73 & 0.44$\pm$0.02 & 5.56$\pm$0.37 & 74$\pm$2 & -6.3 & CDMS & 3 \\
CH$_{3}$CCH & $14_{11}$ - $13_{11}$ & 238701.997 & 958.40 & 0.10$\pm$0.02 & 4.52$\pm$0.89 & 21$\pm$2 & -5.4 & JPL & 2 \\
CH$_{3}$CN & $13_{7}$ - $12_{7}$ & 238912.715 & 430.10 & 0.11$\pm$0.02 & 4.72$\pm$1.02 & 21$\pm$2 & -6.6 & JPL & 2 \\
CH$_{3}$CN & $13_{6}$ - $12_{6}$ & 238972.389 & 337.37 & 0.27$\pm$0.02 & 5.96$\pm$0.51 & 42$\pm$1 & -6.4 & JPL & 2 \\
c-H$^{13}$CCCH & $16_{10}$ - $16_{09}$ & 238989.101 & 390.11 & 0.08$\pm$0.01 & 3.21$\pm$0.38 & 24$\pm$2 & -7.1 & JPL & 1 \\
CH$_{3}$CN & $13_{5}$ - $12_{5}$ & 239022.924 & 258.87 & 0.57$\pm$0.14 & 9.33$\pm$2.82 & 57$\pm$4 & -4.8 & JPL & 2 \\
CH$_{3}$CN & $13_{4}$ - $12_{4}$ & 239064.299 & 194.62 & 0.48$\pm$0.04 & 5.64$\pm$0.59 & 80$\pm$3 & -6.5 & JPL & 2 \\
CH$_{3}$CN & $13_{3}$ - $12_{3}$ & 239096.497 & 144.63 & 1.23$\pm$0.06 & 5.58$\pm$0.30 & 206$\pm$4 & -6.7 & JPL & 2 \\
CH$_{3}$CN & $13_{2}$ - $12_{2}$ & 239119.504 & 108.92 & 1.06$\pm$0.03 & 5.28$\pm$0.19 & 188$\pm$3 & -6.5 & JPL & 2 \\
CH$_{3}$CN & $13_{1}$ - $12_{1}$ & 239133.313 & 87.49 & 1.65$\pm$0.11 & 6.66$\pm$0.55 & 232$\pm$6 & -6.8 & JPL & 2 \\
CH$_{3}$CN & $13_{0}$ - $12_{0}$ & 239137.916 & 80.34 & 1.36$\pm$0.03 & 4.87$\pm$0.12 & 263$\pm$3 & -6.4 & JPL & 2 \\
CH$_{3}$CCH & $14_{4}$ - $13_{4}$ & 239179.248 & 201.31 & 0.15$\pm$0.01 & 4.04$\pm$0.37 & 35$\pm$2 & -6.4 & JPL & 2 \\
CH$_{3}$CCH & $14_{3}$ - $13_{3}$ & 239211.215 & 151.14 & 0.74$\pm$0.02 & 3.48$\pm$0.09 & 200$\pm$3 & -6.5 & JPL & 2 \\
CH$_{3}$CCH & $14_{2}$ - $13_{2}$ & 239234.011 & 114.92 & 0.82$\pm$0.02 & 3.33$\pm$0.08 & 232$\pm$4 & -6.5 & JPL & 2 \\
CH$_{3}$CCH & $14_{1}$ - $13_{1}$ & 239247.727 & 93.32 & 1.45$\pm$0.04 & 3.51$\pm$0.11 & 389$\pm$8 & -6.6 & JPL & 2 \\
CH$_{3}$CCH & $14_{0}$ - $13_{0}$ & 239252.294 & 86.12 & 1.59$\pm$0.03 & 3.29$\pm$0.07 & 454$\pm$7 & -6.6 & JPL & 2 \\
SO$^{18}$O & $20$ - $19$ & 239679.605 & 204.15 & 0.08$\pm$0.03 & 3.80$\pm$1.35 & 21$\pm$3 & -9.2 & JPL & 2 \\
CH$_{3}$OH & $5_{1,5}$ - $4_{1,4}$ A & 239746.219 & 49.06 & 6.27$\pm$0.07 & 3.97$\pm$0.05 & 1483$\pm$10 & -6.4 & JPL & 2 \\
H$_{2}$C$^{34}$S & $7$ - $6$ & 239829.036 & 59.23 & 0.20$\pm$0.02 & 4.23$\pm$0.46 & 45$\pm$3 & -6.2 & JPL & 2 \\
CH$_{3}$OCHO & $19$ - $18$ & 240021.140 & 122.26 & 0.24$\pm$0.10 & 10.00$\pm$5.13 & 23$\pm$2 & -7.2 & JPL & 1 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $10_{5,6}$ - $10_{3,7}$ & \multirow{ 2}{*}{240087.326} & \multirow{ 2}{*}{165.75} & \multirow{ 2}{*}{0.17$\pm$0.10} & \multirow{ 2}{*}{10.53$\pm$4.16} & \multirow{ 2}{*}{15$\pm$6} & \multirow{ 2}{*}{-9.7} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&J=21/2-19/2, F=11-10 &  &  &  &  &  &  &  &  \\
H$_{2}$CCO & $12_{1,12}$ - $11_{1,11}$ & 240185.794 & 87.99 & 0.54$\pm$0.01 & 3.90$\pm$0.08 & 131$\pm$2 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{-3,3} - 6_{-2,5}$ E & 240241.490 & 82.53 & 0.42$\pm$0.02 & 5.49$\pm$0.35 & 71$\pm$2 & -6.3 & JPL & 2 \\
H$_{2}$CS & $7_{5,2}$ - $6_{5,1}$ & 240261.987 & 374.70 & 1.17$\pm$0.76 & 9.61$\pm$5.06 & 115$\pm$70 & -12.0 & JPL & 2 \\
H$_{2}$CS & $7_{0,7}$ - $6_{0,6}$ & 240266.320 & 46.14 & 2.05$\pm$0.04 & 3.63$\pm$0.07 & 530$\pm$7 & -7.0 & JPL & 2 \\
HSCN & $21$ - $20$ & 240317.663 & 991.62 & 0.27$\pm$0.10 & 11.44$\pm$1.38 & 22$\pm$2 & -8.2 & CDMS & 3 \\
H$_{2}$CS & $7_{4,4}$ - $6_{4,3}$ & 240332.190 & 256.59 & 0.16$\pm$0.02 & 4.28$\pm$0.64 & 34$\pm$3 & -6.8 & JPL & 2 \\
H$_{2}$CS & $7_{2,6}$ - $6_{2,5}$ & 240381.750 & 98.85 & 0.68$\pm$0.02 & 4.28$\pm$0.13 & 150$\pm$3 & -6.7 & JPL & 2 \\
H$_{2}$CS & $7_{3,5}$ - $6_{3,4}$ & 240393.032 & 164.52 & 1.20$\pm$0.02 & 4.73$\pm$0.08 & 238$\pm$2 & -6.8 & JPL & 2 \\
H$_{2}$CS & $7_{2,5}$ - $6_{2,4}$ & 240548.229 & 98.87 & 0.65$\pm$0.02 & 4.03$\pm$0.12 & 152$\pm$3 & -7.3 & JPL & 2 \\
CH$_{3}$OH & $26_{3,23}$ - $26_{2,24}$ A & 240738.926 & 863.98 & 0.25$\pm$0.16 & 16.62$\pm$5.10 & 14$\pm$2 & -12.0 & CDMS & 3 \\

\multicolumn{10}{c}{B4}\\
HNCO & $11$ - $10$ & 240875.850 & 112.64 & 0.13$\pm$0.03 & 6.75$\pm$1.90 & 18$\pm$2 & -7.5 & JPL & 2 \\
CH$_{3}$OH & $5_{0,5}$ - $4_{0,4}$ A & 240938.974 & 542.89 & 0.13$\pm$0.05 & 6.98$\pm$3.00 & 17$\pm$2 & -7.7 & JPL & 2 \\
CH$_{3}$OH & $5_{1,5}$ - $4_{1,4}$ A & 240960.557 & 359.95 & 0.17$\pm$0.02 & 5.09$\pm$0.62 & 32$\pm$2 & -6.9 & JPL & 2 \\
C$^{34}$S & $5$ - $4$ & 241016.194 & 34.70 & 4.02$\pm$0.04 & 3.88$\pm$0.04 & 973$\pm$6 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $5_{-0,5} - 4_{-0,4}$ E & 241206.035 & 335.31 & 0.26$\pm$0.11 & 9.71$\pm$5.11 & 25$\pm$2 & -5.5 & JPL & 2 \\
CH$_{3}$OH & $5_{1,4} - 4_{1,3}$ E & 241238.144 & 448.11 & 0.30$\pm$0.06 & 8.62$\pm$2.18 & 32$\pm$1 & -5.9 & JPL & 2 \\
\multirow{ 2}{*}{c-C$_{3}$H} & $9_{3,6}$ - $9_{3,7}$ &\multirow{ 2}{*}{ 241271.047} & \multirow{ 2}{*}{129.19} & \multirow{ 2}{*}{0.08$\pm$0.01} & \multirow{ 2}{*}{3.65$\pm$0.73} & \multirow{ 2}{*}{22$\pm$2} & \multirow{ 2}{*}{-4.7} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 &J=19/2-19/2, F=10-10&  &  &  & & &  &  & \\
CH$_{3}$OH & $5_{1,4} - 4_{1,3}$ A, $v_{t}$=1 & 241441.270 & 360.02 & 0.20$\pm$0.01 & 5.09$\pm$0.43 & 36$\pm$1 & -6.9 & JPL & 2 \\
SO$^{18}$O & $5$ - $4$ & 241530.837 & 51.42 & 0.43$\pm$0.03 & 6.97$\pm$0.50 & 58$\pm$2 & -4.3 & JPL & 2 \\
HDO & $2$ - $1$ & 241561.550 & 95.22 & 0.22$\pm$0.03 & 6.54$\pm$1.08 & 32$\pm$1 & -6.3 & JPL & 1 \\
CH$_{3}$OH & $25_{3,22} - 25_{2,23}$ A & 241588.758 & 803.70 & 0.12$\pm$0.02 & 5.64$\pm$1.04 & 21$\pm$1 & -7.3 & JPL & 2 \\
SO$_{2}$ & $5_{2,4}$ - $4_{1,3}$ & 241615.798 & 23.59 & 0.53$\pm$0.01 & 4.11$\pm$0.09 & 120$\pm$2 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{-0,5} - 4_{-0,4}$ E & 241700.159 & 47.93 & 9.12$\pm$0.06 & 3.89$\pm$0.03 & 2200$\pm$10 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $5_{1,5} - 4_{1,4}$ E & 241767.234 & 40.39 & 18.95$\pm$0.17 & 4.01$\pm$0.04 & 4444$\pm$24 & -6.4 & JPL & 2 \\
HNCO & $11$ - $10$ & 241774.092 & 69.62 & 1.34$\pm$0.03 & 4.55$\pm$0.10 & 278$\pm$3 & -6.2 & JPL & 2 \\
CH$_{3}$OH & $5_{0,5}$ - $4_{}0,4$ A & 241791.352 & 34.82 & 21.84$\pm$0.20 & 4.04$\pm$0.04 & 5083$\pm$30 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $5_{4,2}$ - $4_{4,1}$ A & 241806.525 & 115.16 & 0.43$\pm$0.02 & 5.29$\pm$0.22 & 76$\pm$1 & -6.6 & JPL & 2 \\
CH$_{3}$OH & $5_{4,2} - 4_{4,1}$ E & 241813.255 & 122.72 & 0.29$\pm$0.01 & 4.90$\pm$0.23 & 55$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{3,2} - 4_{3,1}$ A & 241833.106 & 84.62 & 2.09$\pm$0.04 & 4.66$\pm$0.09 & 421$\pm$4 & -6.1 & JPL & 2 \\
CH$_{3}$OH & $5_{2,4} - 4_{2,3}$ A & 241842.284 & 72.53 & 2.35$\pm$0.03 & 4.95$\pm$0.08 & 446$\pm$3 & -6.9 & JPL & 2 \\
CH$_{3}$OH & $5_{3,2} - 4_{3,1}$ E & 241852.299 & 97.53 & 0.63$\pm$0.01 & 5.05$\pm$0.13 & 118$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $5_{-1,4} - 4_{-1,3}$ E & 241879.025 & 55.87 & 5.34$\pm$0.06 & 3.95$\pm$0.05 & 1269$\pm$9 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $5_{2,3}$ - $4_{2,2}$ A & 241887.674 & 72.53 & 1.61$\pm$0.02 & 4.40$\pm$0.07 & 344$\pm$3 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $5_{2,3} - 4_{2,2}$ E & 241904.147 & 60.73 & 8.13$\pm$0.04 & 4.03$\pm$0.02 & 1894$\pm$6 & -6.8 & JPL & 2 \\
CH$_{3}$OH & $5_{2,3} - 5_{5,1}$ E & 241919.043 & 679.63 & 0.03$\pm$0.01 & 2.51$\pm$0.75 & 10$\pm$2 & -8.4 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $13$ - $14$ & 241946.249 & 81.13 & 0.45$\pm$0.01 & 4.59$\pm$0.14 & 91$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$CHO & $13_{1,13}$ - $12_{1,12}$ E& 242106.020 & 83.89 & 0.27$\pm$0.01 & 3.89$\pm$0.15 & 64$\pm$1 & -6.3 & JPL & 1 \\
\multirow{ 2}{*}{HCO} & \multirow{ 2}{*}{$10_{0,10}$ - $9_{1,9}$ J=19/2-17/2, F=10-9} & \multirow{ 2}{*}{242117.059} & \multirow{ 2}{*}{228.66} & \multirow{ 2}{*}{0.26$\pm$0.01} & \multirow{ 2}{*}{3.93$\pm$0.20} & \multirow{ 2}{*}{63$\pm$2} & \multirow{ 2}{*}{-7.6} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
 &  &  &  &  &  &  & & &  \\

l-CC$^{13}$CH$_{2}$ & $12$ - $11$ & 242210.945 & 195.89 & 0.19$\pm$0.10 & 9.87$\pm$5.20 & 18$\pm$12 & -3.3 & CDMS & 3 \\
H$_{2}$NCO+ & $12$ - $11$ & 242375.645 & 609.08 & 0.21$\pm$0.01 & 3.26$\pm$0.17 & 59$\pm$2 & -6.4 & CDMS & 3 \\
H$_{2}$CCO & $12_{3,10}$ - $11_{3,9}$ & 242398.451 & 193.01 & 0.22$\pm$0.01 & 4.58$\pm$0.32 & 46$\pm$2 & -6.8 & JPL & 2 \\
$^{33}$SO$_{2}$ & $13$ - $12$ & 242426.044 & 105.35 & 0.09$\pm$0.04 & 4.66$\pm$2.41 & 18$\pm$5 & -4.4 & JPL & 2 \\
CH$_{3}$OH & $14_{1,14} - 13_{2,11}$ E & 242446.084 & 248.93 & 0.42$\pm$0.02 & 6.68$\pm$0.44 & 60$\pm$1 & -6.6 & JPL & 2 \\
$^{34}$SO$_{2}$ & $36$ - $35$ & 242466.960 & 646.86 & 0.22$\pm$0.10 & 7.56$\pm$3.46 & 27$\pm$8 & -11.9 & JPL & 2 \\
CH$_{3}$OH & $24_{3,21} - 24_{2,22}$ A & 242490.245 & 745.74 & 0.33$\pm$0.11 & 14.04$\pm$1.14 & 22$\pm$1 & -6.7 & JPL & 2 \\
CH$_{2}$DCN & $14_{12}$ - $14_{11}$ & 242534.598 & 862.08 & 0.30$\pm$0.10 & 11.67$\pm$2.31 & 24$\pm$2 & -11.9 & JPL & 2 \\
HNCO & $11$ - $10$ & 242639.836 & 113.15 & 0.10$\pm$0.02 & 4.83$\pm$1.20 & 20$\pm$2 & -5.7 & JPL & 2 \\
H$_{2}$NCO+ & $12$ - $11$ & 242661.877 & 135.13 & 0.24$\pm$0.27 & 7.08$\pm$4.63 & 32$\pm$39 & -11.9 & CDMS & 3 \\
SO$^{18}$O & $14$ - $13$ & 242872.997 & 88.85 & 0.26$\pm$0.10 & 8.65$\pm$3.38 & 28$\pm$8 & -3.2 & JPL & 2 \\
CH$_{3}$OCHO & $19$ - $18$ & 242896.025 & 130.44 & 0.10$\pm$0.02 & 5.43$\pm$1.25 & 18$\pm$2 & -6.7 & JPL & 1 \\
CH$_{2}$DCN & $14$ - $13$ & 242915.951 & 351.52 & 1.85$\pm$0.45 & 6.22$\pm$0.79 & 280$\pm$76 & -2.1 & JPL & 2 \\
HDCS & $8$ - $7$ & 242991.144 & 61.48 & 0.11$\pm$0.01 & 3.54$\pm$0.26 & 28$\pm$1 & -6.7 & CDMS & 3 \\
OCS & $20$ - $19$ & 243218.040 & 122.57 & 1.38$\pm$0.02 & 4.29$\pm$0.07 & 303$\pm$3 & -6.4 & JPL & 2 \\
CH$_{3}$OH & $18_{6,12}$ - $19_{5,15}$ A & 243397.654 & 590.28 & 0.26$\pm$0.16 & 11.19$\pm$8.34 & 22$\pm$2 & -7.1 & JPL & 2 \\
CH$_{3}$OH & $23_{3,20} - 23_{2,21}$ A & 243412.610 & 690.09 & 0.16$\pm$0.05 & 7.79$\pm$2.62 & 20$\pm$2 & -6.6 & JPL & 2 \\
HCOCN & $25_{17}$ - $25_{16}$ & 243554.384 & 993.36 & 0.24$\pm$0.23 & 8.83$\pm$6.37 & 26$\pm$24 & -11.9 & CDMS & 3 \\
C$_{2}$H$_{5}$CN & $59$ - $58$ & 243643.234 & 470.62 & 0.11$\pm$0.01 & 4.78$\pm$0.71 & 21$\pm$2 & -6.8 & CDMS & 2 \\
CH$_{3}$OH & $5_{1,4} - 4_{1,3}$ A& 243915.788 & 49.66 & 7.76$\pm$0.08 & 3.95$\pm$0.04 & 1848$\pm$11 & -6.4 & JPL & 2 \\
NHD2 & $7$ - $6$ & 243965.411 & 427.21 & 0.29$\pm$0.31 & 6.32$\pm$3.65 & 44$\pm$51 & -11.9 & CDMS & 3 \\
l-HC$_{4}$N & $53_{54}$ - $53_{53}$ & 243984.452 & 316.52 & 0.08$\pm$0.01 & 3.97$\pm$0.58 & 20$\pm$2 & -7.4 & CDMS & 3 \\
H$_{2}$CS & $7_{1,6}$ - $6_{1,5}$ & 244048.504 & 60.03 & 3.50$\pm$0.06 & 3.73$\pm$0.07 & 881$\pm$11 & -6.4 & JPL & 2 \\
c-C$_{3}$H$_{2}$ & $3_{2,1}$ - $2_{1,2}$ & 244222.133 & 18.17 & 0.22$\pm$0.01 & 2.62$\pm$0.10 & 80$\pm$2 & -6.8 & JPL & 2 \\
SO$_{2}$ & $14_{0,14}$ - $13_{1,13}$ & 244254.218 & 93.90 & 0.70$\pm$0.02 & 5.57$\pm$0.16 & 119$\pm$1 & -6.5 & JPL & 2 \\
CH$_{3}$OH & $9_{-1,9} - 8_{-0,8}$ E & 244337.983 & 395.65 & 0.70$\pm$1.35 & 22.70$\pm$53.18 & 29$\pm$8 & -3.6 & JPL & 2 \\
CHD2CHO & $15$ - $14$ & 244362.854 & 98.12 & 0.11$\pm$0.01 & 2.12$\pm$0.12 & 49$\pm$2 & -8.3 & CDMS & 3 \\
HCC$^{13}$CN & $27$ - $26$ & 244588.039 & 164.35 & 0.05$\pm$0.02 & 5.06$\pm$1.78 & 10$\pm$2 & -7.4 & JPL & 2 \\
H$_{2}$CCO & $12_{1,11}$ - $11_{1,10}$ & 244712.269 & 89.40 & 0.47$\pm$0.01 & 3.67$\pm$0.10 & 120$\pm$2 & -6.4 & JPL & 2 \\
CH$_{3}$CHO & $13_{0,13}$ - $12_{0,12}$ E & 244789.251 & 83.14 & 0.25$\pm$0.02 & 4.02$\pm$0.37 & 58$\pm$3 & -6.3 & JPL & 1 \\
CH$_{3}$O$^{13}$CHO & $50$ - $49$ & 244825.652 & 832.42 & 0.22$\pm$0.48 & 5.13$\pm$5.04 & 41$\pm$99 & -11.9 & CDMS & 3 \\

\multicolumn{10}{c}{B5}\\

$^{34}$SO & $6_{6}$ - $5_{5}$ & 253208.020 & 55.69 & 0.13$\pm$0.01 & 3.52$\pm$0.42 & 35$\pm$2 & -5.4 & JPL & 2 \\
CH$_{3}$OH & $13_{3,11}$ - $12_{2,12}$ & 253221.376 & 260.99 & 0.41$\pm$0.03 & 5.88$\pm$0.47 & 66$\pm$1 & -5.8 & JPL & 2 \\
NS & $6$ - $5$ & 253570.476 & 39.81 & 1.15$\pm$0.03 & 4.99$\pm$0.14 & 218$\pm$2 & -5.8 & JPL & 2 \\
CH$_{3}$OH & $14_{3,12}$ - $14_{2,13}$ A & 253755.809 & 293.46 & 0.51$\pm$0.04 & 7.34$\pm$0.68 & 66$\pm$1 & -5.4 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $20$ - $19$ & 253906.535 & 226.60 & 0.12$\pm$0.03 & 5.92$\pm$1.47 & 20$\pm$2 & -6.4 & JPL & 2 \\
NS & $6$ - $5$ & 253968.393 & 39.93 & 1.21$\pm$0.05 & 6.28$\pm$0.32 & 181$\pm$3 & -7.1 & JPL & 2 \\
CH$_{3}$OH & $2_{-0,2} - 1_{1,1}$ E & 254015.377 & 20.09 & 4.11$\pm$0.03 & 4.59$\pm$0.04 & 841$\pm$3 & -5.3 & JPL & 2 \\
HOCH$_{2}$CN & $39$-$38$ & 254084.587 & 346.30 & 0.13$\pm$0.01 & 3.63$\pm$0.32 & 33$\pm$2 & -6.1 & CDMS & 3 \\
$^{30}$SiO & $6$ - $5$ & 254215.845 & 42.70 & 0.15$\pm$0.01 & 4.77$\pm$0.36 & 29$\pm$1 & -6.6 & JPL & 2 \\
$^{34}$SO$_{2}$ & $28$ - $27$ & 254277.635 & 414.26 & 0.54$\pm$0.07 & 7.01$\pm$1.01 & 73$\pm$3 & -8.8 & JPL & 2 \\
CHD2CHO & $10$ - $9$ & 254319.457 & 73.87 & 0.25$\pm$0.21 & 12.60$\pm$12.33 & 19$\pm$2 & -6.6 & CDMS & 3 \\
HCOOH & $11$ - $10$ & 254382.460 & 83.74 & 0.12$\pm$0.02 & 4.71$\pm$0.86 & 24$\pm$2 & -7.4 & JPL & 1 \\
CH$_{3}$OH & $15_{3,13}$ - $15_{2,14}$ A & 254423.520 & 328.26 & 0.50$\pm$0.06 & 7.28$\pm$1.03 & 65$\pm$2 & -5.2 & JPL & 2 \\
$^{33}$SO$_{2}$ & $9$ - $8$ & 254509.496 & 63.04 & 0.14$\pm$0.03 & 6.35$\pm$1.43 & 21$\pm$1 & -6.4 & JPL & 2 \\
H$_{2}$CNH & $4$ - $3$ & 254685.137 & 30.62 & 0.93$\pm$0.02 & 4.33$\pm$0.11 & 202$\pm$2 & -5.5 & CDMS & 3 \\
$^{13}$CH3OH & $9$ - $8$ & 254693.481 & 151.98 & 0.57$\pm$0.08 & 7.08$\pm$1.12 & 76$\pm$3 & -8.8 & CDMS & 3 \\
CH$_{3}$O$^{13}$CHO & $21_{10}$ - $21_{9}$ & 254781.236 & 403.40 & 0.08$\pm$0.01 & 4.10$\pm$0.67 & 18$\pm$2 & -7.0 & CDMS & 3 \\
CH$_{3}$CHO & $13_{2,11}$ - $12_{2,10}$ E & 254827.152 & 94.09 & 0.17$\pm$0.01 & 4.15$\pm$0.39 & 38$\pm$1 & -5.6 & JPL & 1 \\
$^{13}$CH3OH & $8$ - $7$ & 254841.818 & 131.59 & 0.28$\pm$0.21 & 12.08$\pm$10.75 & 22$\pm$2 & -5.6 & CDMS & 3 \\
CH$_{3}$CHO & $13_{2,11}$ - $12_{2,10}$ A & 254850.487 & 94.07 & 0.19$\pm$0.02 & 4.48$\pm$0.44 & 40$\pm$1 & -5.3 & JPL & 1 \\
$^{13}$CH3OH & $7$ - $6$ & 254959.398 & 113.48 & 0.19$\pm$0.04 & 8.19$\pm$2.22 & 22$\pm$1 & -5.2 & CDMS & 3 \\
SO+ & $6$ - $5$ & 254977.935 & 38.92 & 0.26$\pm$0.02 & 4.44$\pm$0.37 & 55$\pm$2 & -5.5 & JPL & 1 \\
HDO & $5$ - $4$ & 255050.260 & 437.38 & 0.37$\pm$0.21 & 12.93$\pm$8.59 & 27$\pm$1 & -7.8 & JPL & 1 \\
SO$^{17}$O & $31$ - $30$ & 255072.102 & 638.82 & 0.21$\pm$0.08 & 10.98$\pm$4.97 & 18$\pm$1 & -5.3 & CDMS & 3 \\
$^{13}$CH3OH & $5$ - $4$ & 255120.837 & 84.03 & 0.20$\pm$0.05 & 7.06$\pm$2.16 & 27$\pm$2 & -5.4 & CDMS & 3 \\
CH$_{3}$O$^{13}$CHO & $21$ - $20$ & 255173.731 & 377.29 & 0.12$\pm$0.04 & 6.11$\pm$2.25 & 18$\pm$2 & -5.2 & CDMS & 3 \\
$^{13}$CH3OH & $6$ - $5$ & 255193.509 & 97.62 & 0.15$\pm$0.01 & 4.44$\pm$0.47 & 33$\pm$1 & -5.8 & CDMS & 3 \\
CH$_{3}$OH & $16_{3,14}$ - $16_{2,15}$ & 255241.888 & 365.37 & 0.35$\pm$0.03 & 6.37$\pm$0.62 & 52$\pm$1 & -5.8 & JPL & 2 \\
$^{13}$CH3OH & $8$ - $7$ & 255265.637 & 131.59 & 0.22$\pm$0.09 & 9.37$\pm$4.28 & 22$\pm$1 & -5.6 & CDMS & 3 \\
CH$_{3}$CHO & $13_{1,12}$ - $12_{1,11}$ E & 255326.968 & 88.45 & 0.34$\pm$0.03 & 4.98$\pm$0.54 & 65$\pm$2 & -5.2 & JPL & 1 \\
SO+ & $6$ - $5$ & 255353.237 & 39.03 & 0.37$\pm$0.04 & 6.07$\pm$0.69 & 57$\pm$2 & -5.4 & JPL & 1 \\
OCS & $21$ - $20$ & 255374.461 & 134.83 & 1.27$\pm$0.03 & 4.96$\pm$0.13 & 240$\pm$2 & -5.4 & JPL & 2 \\
CH$_{3}$CHO & $13_{1,12}$ - $12_{1,11}$ & 255384.754 & 88.39 & 0.28$\pm$0.03 & 5.00$\pm$0.55 & 53$\pm$2 & -5.2 & JPL & 1 \\
HC$^{18}$O+ & $3$ - $2$ & 255479.432 & 24.52 & 0.82$\pm$0.02 & 3.96$\pm$0.12 & 193$\pm$3 & -5.6 & JPL & 2 \\
$^{13}$CH3OH & $10$ - $9$ & 255496.966 & 174.62 & 0.21$\pm$0.06 & 9.21$\pm$3.08 & 21$\pm$1 & -6.4 & CDMS & 3 \\
SO$_{2}$ & $4_{3,1}$ - $4_{2,2}$ & 255553.303 & 31.29 & 0.29$\pm$0.05 & 6.68$\pm$1.39 & 41$\pm$2 & -5.2 & JPL & 2 \\
$^{13}$CH3OH & $11$ - $10$ & 255701.008 & 199.53 & 0.22$\pm$0.10 & 9.27$\pm$4.76 & 22$\pm$1 & -5.7 & CDMS & 3 \\
C$^{13}$CH & $3$ - $2$ & 255746.211 & 24.55 & 0.19$\pm$0.02 & 3.78$\pm$0.34 & 48$\pm$2 & -6.1 & CDMS & 3 \\
C$^{13}$CH & $3$ - $2$ & 255758.790 & 24.55 & 0.08$\pm$0.01 & 3.30$\pm$0.64 & 22$\pm$2 & -5.2 & CDMS & 3 \\
C$^{13}$CH & $3$ - $2$ & 255803.600 & 24.56 & 0.11$\pm$0.02 & 4.38$\pm$0.68 & 23$\pm$2 & -6.2 & CDMS & 3 \\
SO$_{2}$ & $3_{3,1}$ - $3_{2,2}$ & 255958.044 & 27.62 & 0.12$\pm$0.02 & 4.82$\pm$1.02 & 23$\pm$2 & -5.2 & JPL & 2 \\
CC$^{13}$CCH & $27$ - $27$ & 255974.350 & 172.00 & 0.05$\pm$0.02 & 3.34$\pm$1.64 & 13$\pm$2 & -8.8 & CDMS & 3 \\
CH$_{3}$CCH & $15_{8}$ - $14_{8}$ & 256024.303 & 560.29 & 1.35$\pm$0.02 & 4.18$\pm$0.07 & 302$\pm$2 & -8.6 & JPL & 2 \\
SOO-17 & $15$ - $14$ & 256093.239 & 104.05 & 0.15$\pm$0.03 & 3.44$\pm$0.73 & 40$\pm$3 & -8.8 & CDMS & 3 \\
HCCC$^{13}$N & $29$ - $28$ & 256121.745 & 184.40 & 0.11$\pm$0.01 & 4.05$\pm$0.59 & 25$\pm$1 & -5.3 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $19$ - $18$ & 256139.230 & 208.32 & 0.06$\pm$0.01 & 4.06$\pm$0.85 & 13$\pm$1 & -6.1 & JPL & 2 \\
CH$_{3}$O$^{13}$CHO & $21_{14}$ - $21_{13}$ & 256210.315 & 263.95 & 0.47$\pm$0.06 & 4.01$\pm$0.56 & 110$\pm$6 & -5.2 & CDMS & 3 \\
CH$_{3}$OH & $17_{3,15}$ - $17_{2,16}$ A & 256228.714 & 404.79 & 0.83$\pm$0.24 & 11.76$\pm$3.94 & 66$\pm$3 & -8.8 & JPL & 2 \\
SO$_{2}$ & $5_{3,3}$ - $5_{2,4}$ & 256246.946 & 35.89 & 0.25$\pm$0.02 & 5.36$\pm$0.42 & 44$\pm$1 & -5.4 & JPL & 2 \\
CH$_{3}$CCH & $15_{4}$ - $14_{4}$ & 256258.427 & 214.00 & 0.17$\pm$0.01 & 4.40$\pm$0.41 & 36$\pm$1 & -5.8 & JPL & 2 \\
CH$_{3}$CCH & $15_{3}$ - $14_{3}$ & 256292.630 & 163.44 & 0.70$\pm$0.03 & 4.32$\pm$0.19 & 153$\pm$2 & -5.4 & JPL & 2 \\
CH$_{3}$OCHO & $21_{15}$ - $21_{14}$ & 256299.660 & 473.26 & 0.37$\pm$0.01 & 4.07$\pm$0.15 & 86$\pm$2 & -6.8 & JPL & 1 \\
CH$_{3}$CCH & $15_{2}$ - $14_{2}$ & 256317.071 & 127.32 & 0.77$\pm$0.02 & 4.17$\pm$0.12 & 173$\pm$2 & -5.4 & JPL & 2 \\
CH$_{3}$CCH & $15_{1}$ - $14_{1}$ & 256331.739 & 105.65 & 2.16$\pm$0.41 & 7.71$\pm$1.68 & 263$\pm$12 & -5.2 & JPL & 2 \\
CH$_{3}$CCH & $15_{0}$ - $14_{0}$ & 256336.629 & 98.42 & 1.44$\pm$0.03 & 4.15$\pm$0.10 & 325$\pm$3 & -5.4 & JPL & 2 \\
CH$_{3}$OCHO & $41$ - $40$ & 256390.970 & 751.90 & 0.04$\pm$0.02 & 2.94$\pm$1.73 & 12$\pm$3 & -8.8 & JPL & 1 \\
CH$_{3}$O$^{13}$CHO & $21_{12}$ - $21_{11}$ & 256565.363 & 229.87 & 0.22$\pm$0.01 & 3.85$\pm$0.18 & 53$\pm$1 & -6.6 & CDMS & 3 \\
HDCO & $4$ - $3$ & 256585.538 & 30.85 & 0.69$\pm$0.02 & 4.41$\pm$0.12 & 147$\pm$1 & -5.5 & JPL & 2 \\
$^{13}$CH3OH & $9$ - $8$ & 256671.817 & 114.93 & 0.12$\pm$0.03 & 5.64$\pm$1.75 & 20$\pm$2 & -6.3 & CDMS & 3 \\
$^{34}$SO & $6_{7}$ - $5_{6}$ & 256877.456 & 46.71 & 0.47$\pm$0.02 & 4.83$\pm$0.25 & 92$\pm$2 & -6.0 & JPL & 2 \\
CH$_{3}$OCHO & $18$ - $17$ & 256985.710 & 112.06 & 0.06$\pm$0.02 & 3.65$\pm$1.59 & 14$\pm$2 & -5.3 & JPL & 1 \\

\multicolumn{10}{c}{B6}\\
SO$_{2}$ & $7_{3,5}$ - $7_{2,6}$ & 257099.966 & 47.84 & 0.24$\pm$0.02 & 4.73$\pm$0.34 & 47$\pm$1 & -6.7 & JPL & 2 \\
$^{29}$SiO & $6$ - $5$ & 257254.227 & 43.21 & 0.37$\pm$0.04 & 6.96$\pm$0.78 & 50$\pm$1 & -6.8 & JPL & 2 \\
CH$_{3}$CHO & $29_{2,27}$ - $29_{1,28}$ E& 257309.963 & 418.65 & 0.10$\pm$0.02 & 4.81$\pm$1.25 & 19$\pm$2 & -7.2 & JPL & 1 \\
$^{33}$SO$_{2}$ & $24$ - $23$ & 257346.055 & 292.36 & 0.22$\pm$0.05 & 5.65$\pm$1.46 & 36$\pm$3 & -8.7 & JPL & 2 \\
CH$_{3}$CN & $14_{5}$ - $13_{5}$ & 257403.584 & 271.22 & 0.47$\pm$0.04 & 6.49$\pm$0.60 & 68$\pm$1 & -6.0 & JPL & 2 \\
CH$_{3}$CN & $14_{4}$ - $13_{4}$ & 257448.128 & 206.98 & 0.47$\pm$0.05 & 5.96$\pm$0.66 & 74$\pm$2 & -6.3 & JPL & 2 \\
CH$_{3}$CN & $14_{3}$ - $13_{-3}$ & 257482.791 & 156.99 & 0.90$\pm$0.03 & 5.18$\pm$0.16 & 163$\pm$2 & -6.5 & JPL & 2 \\
CH$_{3}$CN & $14_{2}$ - $13_{2}$ & 257507.561 & 121.28 & 0.72$\pm$0.03 & 4.87$\pm$0.19 & 140$\pm$2 & -6.4 & JPL & 2 \\
CH$_{3}$CN & $14_{1}$ - $13_{1}$ & 257522.427 & 99.85 & 1.19$\pm$0.06 & 5.84$\pm$0.32 & 192$\pm$4 & -6.8 & JPL & 2 \\
CH$_{3}$CN & $14_{0}$ - $13_{0}$ & 257527.383 & 92.70 & 1.11$\pm$0.03 & 4.97$\pm$0.14 & 210$\pm$2 & -6.4 & JPL & 2 \\
HDCO & $4$ - $3$ & 257748.701 & 62.77 & 0.12$\pm$0.01 & 2.59$\pm$0.22 & 43$\pm$3 & -6.7 & JPL & 2 \\
CH$_{3}$OCHO & $21_{16}$ - $21_{15}$ & 257910.566 & 306.01 & 0.17$\pm$0.14 & 9.72$\pm$9.42 & 16$\pm$2 & -8.7 & JPL & 1 \\
SO$^{18}$O & $29$ - $28$ & 258050.809 & 417.39 & 0.09$\pm$0.03 & 5.31$\pm$2.15 & 16$\pm$2 & -8.7 & JPL & 2 \\
HDCO & $4$ - $3$ & 258082.574 & 102.56 & 0.12$\pm$0.07 & 7.11$\pm$4.74 & 17$\pm$2 & -5.3 & JPL & 2 \\
HC$^{13}$N & $3$ - $2$ & 258156.996 & 24.78 & 1.01$\pm$0.02 & 4.02$\pm$0.09 & 237$\pm$3 & -6.6 & JPL & 2 \\
SO & $6_{6}$ - $5_{5}$ & 258255.813 & 56.50 & 4.61$\pm$0.07 & 4.32$\pm$0.07 & 1004$\pm$8 & -6.4 & JPL & 2 \\
CH$_{3}$CHO & $19_{4,16}$ - $20_{1,19}$ A & 258260.173 & 212.13 & 0.91$\pm$0.16 & 4.40$\pm$0.83 & 193$\pm$13 & -5.3 & JPL & 1 \\
c-HCOOH & $9$ - $8$ & 258551.581 & 61.90 & 0.30$\pm$0.05 & 4.44$\pm$0.88 & 63$\pm$5 & -5.3 & CDMS & 3 \\
CH$_{3}$OH & $11_{-0,11} - 10_{2,8}$ E & 258726.170 & 166.05 & 0.20$\pm$0.06 & 6.35$\pm$2.16 & 30$\pm$3 & -7.0 & JPL & 2 \\
CH$_{3}$OH & $19_{3,17}$ - $19_{2,18}$ E & 258780.248 & 490.58 & 0.24$\pm$0.04 & 5.72$\pm$1.04 & 40$\pm$2 & -6.9 & JPL & 2 \\
SO$_{2}$ & $9_{3,7}$ - $9_{2,8}$ & 258942.199 & 63.47 & 0.30$\pm$0.02 & 5.24$\pm$0.32 & 55$\pm$1 & -6.3 & JPL & 2 \\
H$^{13}$CN & $3$ - $2$ & 259011.798 & 24.86 & 5.21$\pm$0.07 & 4.28$\pm$0.06 & 1144$\pm$8 & -6.6 & JPL & 2 \\
HDCO & $4$ - $3$ & 259034.910 & 62.86 & 0.19$\pm$0.02 & 3.77$\pm$0.43 & 48$\pm$3 & -6.5 & JPL & 2 \\
$^{33}$SO & $6_{7,8}$ - $5_{6,8}$ & 259229.024 & 47.12 & 0.04$\pm$0.01 & 3.14$\pm$0.90 & 13$\pm$2 & -7.6 & CDMS & 3 \\
CH$_{3}$OH & $17_{2,15} - 16_{1,15}$ A & 259273.686 & 652.67 & 0.09$\pm$0.05 & 6.48$\pm$3.78 & 13$\pm$2 & -6.7 & JPL & 2 \\
CH$_{3}$OCH$_{3}$ & $17$ - $16$ & 259314.279 & 174.54 & 0.14$\pm$0.08 & 7.36$\pm$4.49 & 18$\pm$2 & -5.9 & JPL & 2 \\
CH$_{3}$OCHO & $24$ - $23$ & 259343.004 & 158.22 & 0.38$\pm$0.04 & 5.85$\pm$0.65 & 61$\pm$2 & -5.7 & JPL & 1 \\
CH$_{3}$OCH$_{3}$ & $6$ - $5$ & 259486.616 & 31.77 & 0.41$\pm$0.14 & 9.31$\pm$3.58 & 42$\pm$2 & -8.1 & JPL & 2 \\
CH$_{3}$OCHO & $20$ - $19$ & 259521.812 & 138.67 & 0.18$\pm$0.07 & 8.18$\pm$3.59 & 21$\pm$2 & -8.7 & JPL & 1 \\
$^{34}$SO$_{2}$ & $13$ - $12$ & 259617.203 & 104.91 & 0.12$\pm$0.05 & 5.94$\pm$2.85 & 19$\pm$3 & -8.7 & JPL & 2 \\
CH$_{3}$OCHO & $21$ - $20$ & 259647.705 & 190.29 & 0.22$\pm$0.13 & 10.32$\pm$6.88 & 20$\pm$2 & -6.9 & JPL & 1 \\
CH$_{3}$O$^{13}$CHO & $21$ - $20$ & 259846.303 & 168.21 & 0.09$\pm$0.03 & 5.06$\pm$1.93 & 17$\pm$3 & -6.9 & CDMS & 3 \\
CH$_{3}$O$^{13}$CHO & $21$ - $20$ & 259920.407 & 348.29 & 0.05$\pm$0.03 & 4.15$\pm$2.84 & 11$\pm$3 & -5.3 & CDMS & 3 \\
CH$_{3}$OCH$_{3}$ & $20$ - $19$ & 259986.265 & 226.58 & 0.29$\pm$0.04 & 6.00$\pm$1.01 & 46$\pm$2 & -6.3 & JPL & 2 \\
CH$_{3}$CHO & $44_{2,42}$ - $45_{0,45}$ E & 260022.541 & 998.88 & 0.07$\pm$0.03 & 3.66$\pm$1.88 & 18$\pm$4 & -8.7 & JPL & 1 \\
HCO &$3_{0, 3}$ - $2_{0,2}$, F=4-3 &260060.329 & 24.98 &0.22$\pm$0.01 & 2.41$\pm$0.10 & 84$\pm$3& -6.9 &JPL & 1 \\

\multirow{ 2}{*}{HCO} & \multirow{ 2}{*}{$3_{0,3}$ - $2_{0,2}$ J=7/2-5/2, F=3-2} & \multirow{ 2}{*}{260082.192} & \multirow{ 2}{*}{24.97} & \multirow{ 2}{*}{0.14$\pm$0.01} & \multirow{ 2}{*}{2.35$\pm$0.18} & \multirow{ 2}{*}{57$\pm$4} & \multirow{ 2}{*}{-6.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
& 	 &  &  &  &  &  & & &  \\

\multirow{ 2}{*}{HCO} & \multirow{ 2}{*}{$3_{0,3}$ - $2_{0,2}$ J=5/2-3/2, F=3-2} & \multirow{ 2}{*}{260133.586} & \multirow{ 2}{*}{24.99} & \multirow{ 2}{*}{0.15$\pm$0.01} & \multirow{ 2}{*}{2.39$\pm$0.15} & \multirow{ 2}{*}{57$\pm$3} & \multirow{ 2}{*}{-6.8} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&  	 &  &  &  &  &  & & &  \\

\multirow{ 2}{*}{HCO} &  \multirow{ 2}{*}{$3_{0,3}$ - $2_{0,2}$ J=5/2-3/2, F=2-1} & \multirow{ 2}{*}{260155.769} & \multirow{ 2}{*}{25.00} & \multirow{ 2}{*}{0.11$\pm$0.01} & \multirow{ 2}{*}{2.77$\pm$0.21} & \multirow{ 2}{*}{36$\pm$2} & \multirow{ 2}{*}{-7.1} & \multirow{ 2}{*}{JPL} & \multirow{ 2}{*}{1} \\
&  &  &  &  &  &  & & &  \\

CH$_{3}$C$_{3}$N & $63$ - $62$ & 260189.411 & 399.66 & 0.41$\pm$0.05 & 3.86$\pm$0.52 & 99$\pm$5 & -8.7 & CDMS & 3 \\
H$^{13}$CO+ & $3$ - $2$ & 260255.339 & 24.98 & 6.37$\pm$0.14 & 3.07$\pm$0.06 & 1948$\pm$28 & -6.8 & JPL & 2 \\
CH$_{2}$DCN & $15$ - $14$ & 260384.626 & 100.00 & 0.13$\pm$0.03 & 3.79$\pm$0.92 & 33$\pm$3 & -5.3 & JPL & 2 \\
CH$_{2}$DCN & $15$ - $14$ & 260406.709 & 186.27 & 0.10$\pm$0.03 & 5.21$\pm$1.78 & 19$\pm$2 & -5.3 & JPL & 2 \\
SO$^{18}$O & $17$ - $16$ & 260479.508 & 141.34 & 0.11$\pm$0.04 & 6.52$\pm$2.64 & 16$\pm$2 & -6.9 & JPL & 2 \\
SiO & $6$ - $5$ & 260518.020 & 43.76 & 4.43$\pm$0.09 & 5.87$\pm$0.14 & 710$\pm$5 & -6.4 & JPL & 2 \\
CH$_{3}$CHO & $14_{1,14}$ - $13_{1,13}$ A & 260544.019 & 96.32 & 0.22$\pm$0.03 & 4.51$\pm$0.64 & 46$\pm$2 & -5.8 & JPL & 1 \\
CH$_{3}$OCHO & $20_{10}$ - $20_{9}$ & 260682.101 & 190.34 & 0.02$\pm$0.01 & 1.53$\pm$0.55 & 11$\pm$3 & -5.8 & JPL & 1 \\
HCOCN & $30$ - $29$ & 260726.884 & 290.84 & 0.27$\pm$0.26 & 11.37$\pm$2.25 & 22$\pm$3 & -8.7 & CDMS & 3 \\
H$_{2}$NCO+ & $13$ - $12$ & 260755.903 & 102.47 & 0.36$\pm$0.04 & 5.61$\pm$0.75 & 60$\pm$2 & -8.7 & CDMS & 3 \\
OC$^{34}$S & $22$ - $21$ & 260991.808 & 144.06 & 0.09$\pm$0.03 & 4.30$\pm$1.33 & 20$\pm$3 & -6.2 & CDMS & 3 \\

\end{longtable}
